Linear Mappings of Free Algebra

For arbitrary F-algebra, in which the operation of addition is defined, I explore biring of matrices of mappings. The sum of matrices is determined by the sum in F-algebra, and the product of matrices is determined by the product of mappings. The system of equations, whose matrix is a matrix of mappings, is called a system of additive equations. I considered the methods of solving system of additive equations. As an example, I consider the solution of a system of linear equations over the complex field provided that the equations contain unknown quantities and their conjugates. Linear mappings of algebra over a commutative ring preserve the operation of addition in algebra and the product of elements of the algebra by elements of the ring. The representation of tensor product A\otimes A in algebra A generates the set of linear transformations of algebra A. The results of this research will be useful for mathematicians and physicists who deal with different algebras.

==> (inline-0) <==
\begin{array}{|c|r|r|r|r|r|r|r|r|}
\hline
&\Vector e_{\gi 1}&\Vector e_{\gi 2}&\Vector e_{\gi 3}
&\Vector e_{\gi 4}&\Vector e_{\gi 5}&\Vector e_{\gi 6}&\Vector e_{\gi 7}
\\
\hline
\Vector e_{\gi 1}&-\Vector e_{\gi 0}&\Vector e_{\gi 3}&-\Vector e_{\gi 2}
&\Vector e_{\gi 5}&-\Vector e_{\gi 4}&-\Vector e_{\gi 7}&\Vector e_{\gi 6}
\\
\hline
\Vector e_{\gi 2}&-\Vector e_{\gi 3}&-\Vector e_{\gi 0}&\Vector e_{\gi 1}
&\Vector e_{\gi 6}&\Vector e_{\gi 7}&-\Vector e_{\gi 4}&-\Vector e_{\gi 5}
\\
\hline
\Vector e_{\gi 3}&\Vector e_{\gi 2}&-\Vector e_{\gi 1}&-\Vector e_{\gi 0}
&\Vector e_{\gi 7}&-\Vector e_{\gi 6}&\Vector e_{\gi 5}&-\Vector e_{\gi 4}
\\
\hline
\Vector e_{\gi 4}&-\Vector e_{\gi 5}&-\Vector e_{\gi 6}&-\Vector e_{\gi 7}
&-\Vector e_{\gi 0}&\Vector e_{\gi 1}&\Vector e_{\gi 2}&\Vector e_{\gi 3}
\\
\hline
\Vector e_{\gi 5}&\Vector e_{\gi 4}&-\Vector e_{\gi 7}&\Vector e_{\gi 6}
&-\Vector e_{\gi 1}&-\Vector e_{\gi 0}&-\Vector e_{\gi 3}&\Vector e_{\gi 2}
\\
\hline
\Vector e_{\gi 6}&\Vector e_{\gi 7}&\Vector e_{\gi 4}&-\Vector e_{\gi 5}
&-\Vector e_{\gi 2}&\Vector e_{\gi 3}&-\Vector e_{\gi 0}&-\Vector e_{\gi 1}
\\
\hline
\Vector e_{\gi 7}&-\Vector e_{\gi 6}&\Vector e_{\gi 5}&\Vector e_{\gi 4}
&-\Vector e_{\gi 3}&-\Vector e_{\gi 2}&\Vector e_{\gi 1}&-\Vector e_{\gi 0}
\\
\hline
\end{array}
\begin{array}{r@{\ }rr@{\ }rr@{\ }rr@{\ }r}
B_{\gi{00}}^{\gi 0}=&1&
B_{\gi{01}}^{\gi 1}=&1&
B_{\gi{02}}^{\gi 2}=&1&
B_{\gi{03}}^{\gi 3}=&1
\\
\VirtVar
B_{\gi{04}}^{\gi 4}=&1&
B_{\gi{05}}^{\gi 5}=&1&
B_{\gi{06}}^{\gi 6}=&1&
B_{\gi{07}}^{\gi 7}=&1
\\
\VirtVar
B_{\gi{10}}^{\gi 1}=&1&
B_{\gi{11}}^{\gi 0}=&-1&
B_{\gi{12}}^{\gi 3}=&1&
B_{\gi{13}}^{\gi 2}=&-1
\\
\VirtVar
B_{\gi{14}}^{\gi 5}=&1&
B_{\gi{15}}^{\gi 4}=&-1&
B_{\gi{16}}^{\gi 7}=&-1&
B_{\gi{17}}^{\gi 6}=&1
\\
\VirtVar
B_{\gi{20}}^{\gi 2}=&1&
B_{\gi{21}}^{\gi 3}=&-1&
B_{\gi{22}}^{\gi 0}=&-1&
B_{\gi{23}}^{\gi 1}=&1
\\
\VirtVar
B_{\gi{24}}^{\gi 6}=&1&
B_{\gi{25}}^{\gi 7}=&1&
B_{\gi{26}}^{\gi 4}=&-1&
B_{\gi{27}}^{\gi 5}=&-1
\\
\VirtVar
B_{\gi{30}}^{\gi 3}=&1&
B_{\gi{31}}^{\gi 2}=&1&
B_{\gi{32}}^{\gi 1}=&-1&
B_{\gi{33}}^{\gi 0}=&-1
\\
\VirtVar
B_{\gi{34}}^{\gi 7}=&1&
B_{\gi{35}}^{\gi 6}=&-1&
B_{\gi{36}}^{\gi 5}=&1&
B_{\gi{37}}^{\gi 4}=&-1
\\
\VirtVar
B_{\gi{40}}^{\gi 4}=&1&
B_{\gi{41}}^{\gi 5}=&-1&
B_{\gi{42}}^{\gi 6}=&-1&
B_{\gi{43}}^{\gi 7}=&-1
\\
\VirtVar
B_{\gi{44}}^{\gi 0}=&-1&
B_{\gi{45}}^{\gi 1}=&1&
B_{\gi{46}}^{\gi 2}=&1&
B_{\gi{47}}^{\gi 3}=&1
\\
\VirtVar
B_{\gi{50}}^{\gi 5}=&1&
B_{\gi{51}}^{\gi 4}=&1&
B_{\gi{52}}^{\gi 7}=&-1&
B_{\gi{53}}^{\gi 6}=&1
\\
\VirtVar
B_{\gi{54}}^{\gi 1}=&-1&
B_{\gi{55}}^{\gi 0}=&-1&
B_{\gi{56}}^{\gi 3}=&-1&
B_{\gi{57}}^{\gi 2}=&1
\\
\VirtVar
B_{\gi{60}}^{\gi 6}=&1&
B_{\gi{61}}^{\gi 7}=&1&
B_{\gi{62}}^{\gi 4}=&1&
B_{\gi{63}}^{\gi 5}=&-1
\\
\VirtVar
B_{\gi{64}}^{\gi 2}=&-1&
B_{\gi{65}}^{\gi 3}=&1&
B_{\gi{66}}^{\gi 0}=&-1&
B_{\gi{67}}^{\gi 1}=&-1
\\
\VirtVar
B_{\gi{70}}^{\gi 7}=&1&
B_{\gi{71}}^{\gi 6}=&-1&
B_{\gi{72}}^{\gi 5}=&1&
B_{\gi{73}}^{\gi 4}=&1
\\
\VirtVar
B_{\gi{74}}^{\gi 3}=&-1&
B_{\gi{75}}^{\gi 2}=&-1&
B_{\gi{76}}^{\gi 1}=&1&
B_{\gi{77}}^{\gi 0}=&-1
\end{array}
\begin{array}{r@{}l}
f_{\gi 0}^{\gi 0}&=f^{\gi{kr}}B_{\gi{k0}}^{\gi p}B_{\gi{pr}}^{\gi 0}
\\&\VirtVar
=f^{\gi{00}}B_{\gi{00}}^{\gi 0}B_{\gi{00}}^{\gi 0}%1 1
+f^{\gi{11}}B_{\gi{10}}^{\gi 1}B_{\gi{11}}^{\gi 0}%1 -1
+f^{\gi{22}}B_{\gi{20}}^{\gi 2}B_{\gi{22}}^{\gi 0}%1 -1
+f^{\gi{33}}B_{\gi{30}}^{\gi 3}B_{\gi{33}}^{\gi 0}%1 -1
\\&\VirtVar
+f^{\gi{44}}B_{\gi{40}}^{\gi 4}B_{\gi{44}}^{\gi 0}%1 -1
+f^{\gi{55}}B_{\gi{50}}^{\gi 5}B_{\gi{55}}^{\gi 0}%1 -1
+f^{\gi{66}}B_{\gi{60}}^{\gi 6}B_{\gi{66}}^{\gi 0}%1 -1
+f^{\gi{77}}B_{\gi{70}}^{\gi 7}B_{\gi{77}}^{\gi 0}%1 -1
\\&\VirtVar
=f^{\gi{00}}
-f^{\gi{11}}
-f^{\gi{22}}
-f^{\gi{33}}
-f^{\gi{44}}
-f^{\gi{55}}
-f^{\gi{66}}
-f^{\gi{77}}
\end{array}
\begin{array}{r@{}l}
f_{\gi 0}^{\gi 1}&=f^{\gi{kr}}B_{\gi{k0}}^{\gi p}B_{\gi{pr}}^{\gi 1}
\\&\VirtVar
=f^{\gi{01}}B_{\gi{00}}^{\gi 0}B_{\gi{01}}^{\gi 1}%1 1
+f^{\gi{10}}B_{\gi{10}}^{\gi 1}B_{\gi{10}}^{\gi 1}%1 1
+f^{\gi{23}}B_{\gi{20}}^{\gi 2}B_{\gi{23}}^{\gi 1}%1 1
+f^{\gi{32}}B_{\gi{30}}^{\gi 3}B_{\gi{32}}^{\gi 1}%1 -1
\\&\VirtVar
+f^{\gi{45}}B_{\gi{40}}^{\gi 4}B_{\gi{45}}^{\gi 1}%1 1
+f^{\gi{54}}B_{\gi{50}}^{\gi 5}B_{\gi{54}}^{\gi 1}%1 -1
+f^{\gi{67}}B_{\gi{60}}^{\gi 6}B_{\gi{67}}^{\gi 1}%1 -1
+f^{\gi{76}}B_{\gi{70}}^{\gi 7}B_{\gi{76}}^{\gi 1}%1 1
\\&\VirtVar
=f^{\gi{01}}
+f^{\gi{10}}
+f^{\gi{23}}
-f^{\gi{32}}
+f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
+f^{\gi{76}}
\end{array}
\begin{array}{r@{}l}
f_{\gi 0}^{\gi 2}&=f^{\gi{kr}}B_{\gi{k0}}^{\gi p}B_{\gi{pr}}^{\gi 2}
\\&\VirtVar
=f^{\gi{02}}B_{\gi{00}}^{\gi 0}B_{\gi{02}}^{\gi 2}%1 1
+f^{\gi{13}}B_{\gi{10}}^{\gi 1}B_{\gi{13}}^{\gi 2}%1 -1
+f^{\gi{20}}B_{\gi{20}}^{\gi 2}B_{\gi{20}}^{\gi 2}%1 1
+f^{\gi{31}}B_{\gi{30}}^{\gi 3}B_{\gi{31}}^{\gi 2}%1 1
\\&\VirtVar
+f^{\gi{46}}B_{\gi{40}}^{\gi 4}B_{\gi{46}}^{\gi 2}%1 1
+f^{\gi{57}}B_{\gi{50}}^{\gi 5}B_{\gi{57}}^{\gi 2}%1 1
+f^{\gi{64}}B_{\gi{60}}^{\gi 6}B_{\gi{64}}^{\gi 2}%1 -1
+f^{\gi{75}}B_{\gi{70}}^{\gi 7}B_{\gi{75}}^{\gi 2}%1 -1
\\&\VirtVar
=f^{\gi{02}}
-f^{\gi{13}}
+f^{\gi{20}}
+f^{\gi{31}}
+f^{\gi{46}}
+f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\end{array}
\begin{array}{r@{}l}
f_{\gi 0}^{\gi 3}&=f^{\gi{kr}}B_{\gi{k0}}^{\gi p}B_{\gi{pr}}^{\gi 3}
\\&\VirtVar
=f^{\gi{03}}B_{\gi{00}}^{\gi 0}B_{\gi{03}}^{\gi 3}%1 1
+f^{\gi{12}}B_{\gi{10}}^{\gi 1}B_{\gi{12}}^{\gi 3}%1 1
+f^{\gi{21}}B_{\gi{20}}^{\gi 2}B_{\gi{21}}^{\gi 3}%1 -1
+f^{\gi{30}}B_{\gi{30}}^{\gi 3}B_{\gi{30}}^{\gi 3}%1 1
\\&\VirtVar
+f^{\gi{47}}B_{\gi{40}}^{\gi 4}B_{\gi{47}}^{\gi 3}%1 1
+f^{\gi{56}}B_{\gi{50}}^{\gi 5}B_{\gi{56}}^{\gi 3}%1 -1
+f^{\gi{65}}B_{\gi{60}}^{\gi 6}B_{\gi{65}}^{\gi 3}%1 1
+f^{\gi{74}}B_{\gi{70}}^{\gi 7}B_{\gi{74}}^{\gi 3}%1 -1
\\&\VirtVar
=f^{\gi{03}}
+f^{\gi{12}}
-f^{\gi{21}}
+f^{\gi{30}}
+f^{\gi{47}}
-f^{\gi{56}}
+f^{\gi{65}}
-f^{\gi{74}}
\end{array}
\label{eq: Standard components of linear function, 1, 0, 3, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 0}^{\gi 4}&=f^{\gi{kr}}B_{\gi{k0}}^{\gi p}B_{\gi{pr}}^{\gi 4}
\\&\VirtVar
=f^{\gi{04}}B_{\gi{00}}^{\gi 0}B_{\gi{04}}^{\gi 4}%1 1
+f^{\gi{15}}B_{\gi{10}}^{\gi 1}B_{\gi{15}}^{\gi 4}%1 -1
+f^{\gi{26}}B_{\gi{20}}^{\gi 2}B_{\gi{26}}^{\gi 4}%1 -1
+f^{\gi{37}}B_{\gi{30}}^{\gi 3}B_{\gi{37}}^{\gi 4}%1 -1
\\&\VirtVar
+f^{\gi{40}}B_{\gi{40}}^{\gi 4}B_{\gi{40}}^{\gi 4}%1 1
+f^{\gi{51}}B_{\gi{50}}^{\gi 5}B_{\gi{51}}^{\gi 4}%1 1
+f^{\gi{62}}B_{\gi{60}}^{\gi 6}B_{\gi{62}}^{\gi 4}%1 1
+f^{\gi{73}}B_{\gi{70}}^{\gi 7}B_{\gi{73}}^{\gi 4}%1 1
\\&\VirtVar
=f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
+f^{\gi{40}}
+f^{\gi{51}}
+f^{\gi{62}}
+f^{\gi{73}}
\end{array}
\label{eq: Standard components of linear function, 1, 0, 4, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 0}^{\gi 5}&=f^{\gi{kr}}B_{\gi{k0}}^{\gi p}B_{\gi{pr}}^{\gi 5}
\\&\VirtVar
=f^{\gi{05}}B_{\gi{00}}^{\gi 0}B_{\gi{05}}^{\gi 5}%1 1
+f^{\gi{14}}B_{\gi{10}}^{\gi 1}B_{\gi{14}}^{\gi 5}%1 1
+f^{\gi{27}}B_{\gi{20}}^{\gi 2}B_{\gi{27}}^{\gi 5}%1 -1
+f^{\gi{36}}B_{\gi{30}}^{\gi 3}B_{\gi{36}}^{\gi 5}%1 1
\\&\VirtVar
+f^{\gi{41}}B_{\gi{40}}^{\gi 4}B_{\gi{41}}^{\gi 5}%1 -1
+f^{\gi{50}}B_{\gi{50}}^{\gi 5}B_{\gi{50}}^{\gi 5}%1 1
+f^{\gi{63}}B_{\gi{60}}^{\gi 6}B_{\gi{63}}^{\gi 5}%1 -1
+f^{\gi{72}}B_{\gi{70}}^{\gi 7}B_{\gi{72}}^{\gi 5}%1 1
\\&\VirtVar
=f^{\gi{05}}
+f^{\gi{14}}
-f^{\gi{27}}
+f^{\gi{36}}
-f^{\gi{41}}
+f^{\gi{50}}
-f^{\gi{63}}
+f^{\gi{72}}
\end{array}
\label{eq: Standard components of linear function, 1, 0, 5, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 0}^{\gi 6}&=f^{\gi{kr}}B_{\gi{k0}}^{\gi p}B_{\gi{pr}}^{\gi 6}
\\&\VirtVar
=f^{\gi{06}}B_{\gi{00}}^{\gi 0}B_{\gi{06}}^{\gi 6}%1 1
+f^{\gi{17}}B_{\gi{10}}^{\gi 1}B_{\gi{17}}^{\gi 6}%1 1
+f^{\gi{24}}B_{\gi{20}}^{\gi 2}B_{\gi{24}}^{\gi 6}%1 1
+f^{\gi{35}}B_{\gi{30}}^{\gi 3}B_{\gi{35}}^{\gi 6}%1 -1
\\&\VirtVar
+f^{\gi{42}}B_{\gi{40}}^{\gi 4}B_{\gi{42}}^{\gi 6}%1 -1
+f^{\gi{53}}B_{\gi{50}}^{\gi 5}B_{\gi{53}}^{\gi 6}%1 1
+f^{\gi{60}}B_{\gi{60}}^{\gi 6}B_{\gi{60}}^{\gi 6}%1 1
+f^{\gi{71}}B_{\gi{70}}^{\gi 7}B_{\gi{71}}^{\gi 6}%1 -1
\\&\VirtVar
=f^{\gi{06}}
+f^{\gi{17}}
+f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
+f^{\gi{53}}
+f^{\gi{60}}
-f^{\gi{71}}
\end{array}
\label{eq: Standard components of linear function, 1, 0, 6, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 0}^{\gi 7}&=f^{\gi{kr}}B_{\gi{k0}}^{\gi p}B_{\gi{pr}}^{\gi 7}
\\&\VirtVar
=f^{\gi{07}}B_{\gi{00}}^{\gi 0}B_{\gi{07}}^{\gi 7}%1 1
+f^{\gi{16}}B_{\gi{10}}^{\gi 1}B_{\gi{16}}^{\gi 7}%1 -1
+f^{\gi{25}}B_{\gi{20}}^{\gi 2}B_{\gi{25}}^{\gi 7}%1 1
+f^{\gi{34}}B_{\gi{30}}^{\gi 3}B_{\gi{34}}^{\gi 7}%1 1
\\&\VirtVar
+f^{\gi{43}}B_{\gi{40}}^{\gi 4}B_{\gi{43}}^{\gi 7}%1 -1
+f^{\gi{52}}B_{\gi{50}}^{\gi 5}B_{\gi{52}}^{\gi 7}%1 -1
+f^{\gi{61}}B_{\gi{60}}^{\gi 6}B_{\gi{61}}^{\gi 7}%1 1
+f^{\gi{70}}B_{\gi{70}}^{\gi 7}B_{\gi{70}}^{\gi 7}%1 1
\\&\VirtVar
=f^{\gi{07}}
-f^{\gi{16}}
+f^{\gi{25}}
+f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
+f^{\gi{61}}
+f^{\gi{70}}
\end{array}
\label{eq: Standard components of linear function, 1, 0, 7, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 1}^{\gi 0}&=f^{\gi{kr}}B_{\gi{k1}}^{\gi p}B_{\gi{pr}}^{\gi 0}
\\&\VirtVar
=f^{\gi{01}}B_{\gi{01}}^{\gi 1}B_{\gi{11}}^{\gi 0}%1 -1
+f^{\gi{10}}B_{\gi{11}}^{\gi 0}B_{\gi{00}}^{\gi 0}%-1 1
+f^{\gi{23}}B_{\gi{21}}^{\gi 3}B_{\gi{33}}^{\gi 0}%-1 -1
+f^{\gi{32}}B_{\gi{31}}^{\gi 2}B_{\gi{22}}^{\gi 0}%1 -1
\\&\VirtVar
+f^{\gi{45}}B_{\gi{41}}^{\gi 5}B_{\gi{55}}^{\gi 0}%-1 -1
+f^{\gi{54}}B_{\gi{51}}^{\gi 4}B_{\gi{44}}^{\gi 0}%1 -1
+f^{\gi{67}}B_{\gi{61}}^{\gi 7}B_{\gi{77}}^{\gi 0}%1 -1
+f^{\gi{76}}B_{\gi{71}}^{\gi 6}B_{\gi{66}}^{\gi 0}%-1 -1
\\&\VirtVar
=-f^{\gi{01}}
-f^{\gi{10}}
+f^{\gi{23}}
-f^{\gi{32}}
+f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
+f^{\gi{76}}
\end{array}
\label{eq: Standard components of linear function, 1, 1, 0, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 1}^{\gi 1}&=f^{\gi{kr}}B_{\gi{k1}}^{\gi p}B_{\gi{pr}}^{\gi 1}
\\&\VirtVar
=f^{\gi{00}}B_{\gi{01}}^{\gi 1}B_{\gi{10}}^{\gi 1}%1 1
+f^{\gi{11}}B_{\gi{11}}^{\gi 0}B_{\gi{01}}^{\gi 1}%-1 1
+f^{\gi{22}}B_{\gi{21}}^{\gi 3}B_{\gi{32}}^{\gi 1}%-1 -1
+f^{\gi{33}}B_{\gi{31}}^{\gi 2}B_{\gi{23}}^{\gi 1}%1 1
\\&\VirtVar
+f^{\gi{44}}B_{\gi{41}}^{\gi 5}B_{\gi{54}}^{\gi 1}%-1 -1
+f^{\gi{55}}B_{\gi{51}}^{\gi 4}B_{\gi{45}}^{\gi 1}%1 1
+f^{\gi{66}}B_{\gi{61}}^{\gi 7}B_{\gi{76}}^{\gi 1}%1 1
+f^{\gi{77}}B_{\gi{71}}^{\gi 6}B_{\gi{67}}^{\gi 1}%-1 -1
\\&\VirtVar
=f^{\gi{00}}
-f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\end{array}
\label{eq: Standard components of linear function, 1, 1, 1, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 1}^{\gi 2}&=f^{\gi{kr}}B_{\gi{k1}}^{\gi p}B_{\gi{pr}}^{\gi 2}
\\&\VirtVar
=f^{\gi{03}}B_{\gi{01}}^{\gi 1}B_{\gi{13}}^{\gi 2}%1 -1
+f^{\gi{12}}B_{\gi{11}}^{\gi 0}B_{\gi{02}}^{\gi 2}%-1 1
+f^{\gi{21}}B_{\gi{21}}^{\gi 3}B_{\gi{31}}^{\gi 2}%-1 1
+f^{\gi{30}}B_{\gi{31}}^{\gi 2}B_{\gi{20}}^{\gi 2}%1 1
\\&\VirtVar
+f^{\gi{47}}B_{\gi{41}}^{\gi 5}B_{\gi{57}}^{\gi 2}%-1 1
+f^{\gi{56}}B_{\gi{51}}^{\gi 4}B_{\gi{46}}^{\gi 2}%1 1
+f^{\gi{65}}B_{\gi{61}}^{\gi 7}B_{\gi{75}}^{\gi 2}%1 -1
+f^{\gi{74}}B_{\gi{71}}^{\gi 6}B_{\gi{64}}^{\gi 2}%-1 -1
\\&\VirtVar
=-f^{\gi{03}}
-f^{\gi{12}}
-f^{\gi{21}}
+f^{\gi{30}}
-f^{\gi{47}}
+f^{\gi{56}}
-f^{\gi{65}}
+f^{\gi{74}}
\end{array}
\label{eq: Standard components of linear function, 1, 1, 2, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 1}^{\gi 3}&=f^{\gi{kr}}B_{\gi{k1}}^{\gi p}B_{\gi{pr}}^{\gi 3}
\\&\VirtVar
=f^{\gi{02}}B_{\gi{01}}^{\gi 1}B_{\gi{12}}^{\gi 3}%1 1
+f^{\gi{13}}B_{\gi{11}}^{\gi 0}B_{\gi{03}}^{\gi 3}%-1 1
+f^{\gi{20}}B_{\gi{21}}^{\gi 3}B_{\gi{30}}^{\gi 3}%-1 1
+f^{\gi{31}}B_{\gi{31}}^{\gi 2}B_{\gi{21}}^{\gi 3}%1 -1
\\&\VirtVar
+f^{\gi{46}}B_{\gi{41}}^{\gi 5}B_{\gi{56}}^{\gi 3}%-1 -1
+f^{\gi{57}}B_{\gi{51}}^{\gi 4}B_{\gi{47}}^{\gi 3}%1 1
+f^{\gi{64}}B_{\gi{61}}^{\gi 7}B_{\gi{74}}^{\gi 3}%1 -1
+f^{\gi{75}}B_{\gi{71}}^{\gi 6}B_{\gi{65}}^{\gi 3}%-1 1
\\&\VirtVar
=f^{\gi{02}}
-f^{\gi{13}}
-f^{\gi{20}}
-f^{\gi{31}}
+f^{\gi{46}}
+f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\end{array}
\label{eq: Standard components of linear function, 1, 1, 3, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 1}^{\gi 4}&=f^{\gi{kr}}B_{\gi{k1}}^{\gi p}B_{\gi{pr}}^{\gi 4}
\\&\VirtVar
=f^{\gi{05}}B_{\gi{01}}^{\gi 1}B_{\gi{15}}^{\gi 4}%1 -1
+f^{\gi{14}}B_{\gi{11}}^{\gi 0}B_{\gi{04}}^{\gi 4}%-1 1
+f^{\gi{27}}B_{\gi{21}}^{\gi 3}B_{\gi{37}}^{\gi 4}%-1 -1
+f^{\gi{36}}B_{\gi{31}}^{\gi 2}B_{\gi{26}}^{\gi 4}%1 -1
\\&\VirtVar
+f^{\gi{41}}B_{\gi{41}}^{\gi 5}B_{\gi{51}}^{\gi 4}%-1 1
+f^{\gi{50}}B_{\gi{51}}^{\gi 4}B_{\gi{40}}^{\gi 4}%1 1
+f^{\gi{63}}B_{\gi{61}}^{\gi 7}B_{\gi{73}}^{\gi 4}%1 1
+f^{\gi{72}}B_{\gi{71}}^{\gi 6}B_{\gi{62}}^{\gi 4}%-1 1
\\&\VirtVar
=-f^{\gi{05}}
-f^{\gi{14}}
+f^{\gi{27}}
-f^{\gi{36}}
-f^{\gi{41}}
+f^{\gi{50}}
+f^{\gi{63}}
-f^{\gi{72}}
\end{array}
\label{eq: Standard components of linear function, 1, 1, 4, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 1}^{\gi 5}&=f^{\gi{kr}}B_{\gi{k1}}^{\gi p}B_{\gi{pr}}^{\gi 5}
\\&\VirtVar
=f^{\gi{04}}B_{\gi{01}}^{\gi 1}B_{\gi{14}}^{\gi 5}%1 1
+f^{\gi{15}}B_{\gi{11}}^{\gi 0}B_{\gi{05}}^{\gi 5}%-1 1
+f^{\gi{26}}B_{\gi{21}}^{\gi 3}B_{\gi{36}}^{\gi 5}%-1 1
+f^{\gi{37}}B_{\gi{31}}^{\gi 2}B_{\gi{27}}^{\gi 5}%1 -1
\\&\VirtVar
+f^{\gi{40}}B_{\gi{41}}^{\gi 5}B_{\gi{50}}^{\gi 5}%-1 1
+f^{\gi{51}}B_{\gi{51}}^{\gi 4}B_{\gi{41}}^{\gi 5}%1 -1
+f^{\gi{62}}B_{\gi{61}}^{\gi 7}B_{\gi{72}}^{\gi 5}%1 1
+f^{\gi{73}}B_{\gi{71}}^{\gi 6}B_{\gi{63}}^{\gi 5}%-1 -1
\\&\VirtVar
=f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
-f^{\gi{40}}
-f^{\gi{51}}
+f^{\gi{62}}
+f^{\gi{73}}
\end{array}
\label{eq: Standard components of linear function, 1, 1, 5, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 1}^{\gi 6}&=f^{\gi{kr}}B_{\gi{k1}}^{\gi p}B_{\gi{pr}}^{\gi 6}
\\&\VirtVar
=f^{\gi{07}}B_{\gi{01}}^{\gi 1}B_{\gi{17}}^{\gi 6}%1 1
+f^{\gi{16}}B_{\gi{11}}^{\gi 0}B_{\gi{06}}^{\gi 6}%-1 1
+f^{\gi{25}}B_{\gi{21}}^{\gi 3}B_{\gi{35}}^{\gi 6}%-1 -1
+f^{\gi{34}}B_{\gi{31}}^{\gi 2}B_{\gi{24}}^{\gi 6}%1 1
\\&\VirtVar
+f^{\gi{43}}B_{\gi{41}}^{\gi 5}B_{\gi{53}}^{\gi 6}%-1 1
+f^{\gi{52}}B_{\gi{51}}^{\gi 4}B_{\gi{42}}^{\gi 6}%1 -1
+f^{\gi{61}}B_{\gi{61}}^{\gi 7}B_{\gi{71}}^{\gi 6}%1 -1
+f^{\gi{70}}B_{\gi{71}}^{\gi 6}B_{\gi{60}}^{\gi 6}%-1 1
\\&\VirtVar
=f^{\gi{07}}
-f^{\gi{16}}
+f^{\gi{25}}
+f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
-f^{\gi{61}}
-f^{\gi{70}}
\end{array}
\label{eq: Standard components of linear function, 1, 1, 6, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 1}^{\gi 7}&=f^{\gi{kr}}B_{\gi{k1}}^{\gi p}B_{\gi{pr}}^{\gi 7}
\\&\VirtVar
=f^{\gi{06}}B_{\gi{01}}^{\gi 1}B_{\gi{16}}^{\gi 7}%1 -1
+f^{\gi{17}}B_{\gi{11}}^{\gi 0}B_{\gi{07}}^{\gi 7}%-1 1
+f^{\gi{24}}B_{\gi{21}}^{\gi 3}B_{\gi{34}}^{\gi 7}%-1 1
+f^{\gi{35}}B_{\gi{31}}^{\gi 2}B_{\gi{25}}^{\gi 7}%1 1
\\&\VirtVar
+f^{\gi{42}}B_{\gi{41}}^{\gi 5}B_{\gi{52}}^{\gi 7}%-1 -1
+f^{\gi{53}}B_{\gi{51}}^{\gi 4}B_{\gi{43}}^{\gi 7}%1 -1
+f^{\gi{60}}B_{\gi{61}}^{\gi 7}B_{\gi{70}}^{\gi 7}%1 1
+f^{\gi{71}}B_{\gi{71}}^{\gi 6}B_{\gi{61}}^{\gi 7}%-1 1
\\&\VirtVar
=-f^{\gi{06}}
-f^{\gi{17}}
-f^{\gi{24}}
+f^{\gi{35}}
+f^{\gi{42}}
-f^{\gi{53}}
+f^{\gi{60}}
-f^{\gi{71}}
\end{array}
\label{eq: Standard components of linear function, 1, 1, 7, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 2}^{\gi 0}&=f^{\gi{kr}}B_{\gi{k2}}^{\gi p}B_{\gi{pr}}^{\gi 0}
\\&\VirtVar
=f^{\gi{02}}B_{\gi{02}}^{\gi 2}B_{\gi{22}}^{\gi 0}%1 -1
+f^{\gi{13}}B_{\gi{12}}^{\gi 3}B_{\gi{33}}^{\gi 0}%1 -1
+f^{\gi{20}}B_{\gi{22}}^{\gi 0}B_{\gi{00}}^{\gi 0}%-1 1
+f^{\gi{31}}B_{\gi{32}}^{\gi 1}B_{\gi{11}}^{\gi 0}%-1 -1
\\&\VirtVar
+f^{\gi{46}}B_{\gi{42}}^{\gi 6}B_{\gi{66}}^{\gi 0}%-1 -1
+f^{\gi{57}}B_{\gi{52}}^{\gi 7}B_{\gi{77}}^{\gi 0}%-1 -1
+f^{\gi{64}}B_{\gi{62}}^{\gi 4}B_{\gi{44}}^{\gi 0}%1 -1
+f^{\gi{75}}B_{\gi{72}}^{\gi 5}B_{\gi{55}}^{\gi 0}%1 -1
\\&\VirtVar
=-f^{\gi{02}}
-f^{\gi{13}}
-f^{\gi{20}}
+f^{\gi{31}}
+f^{\gi{46}}
+f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\end{array}
\label{eq: Standard components of linear function, 1, 2, 0, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 2}^{\gi 1}&=f^{\gi{kr}}B_{\gi{k2}}^{\gi p}B_{\gi{pr}}^{\gi 1}
\\&\VirtVar
=f^{\gi{03}}B_{\gi{02}}^{\gi 2}B_{\gi{23}}^{\gi 1}%1 1
+f^{\gi{12}}B_{\gi{12}}^{\gi 3}B_{\gi{32}}^{\gi 1}%1 -1
+f^{\gi{21}}B_{\gi{22}}^{\gi 0}B_{\gi{01}}^{\gi 1}%-1 1
+f^{\gi{30}}B_{\gi{32}}^{\gi 1}B_{\gi{10}}^{\gi 1}%-1 1
\\&\VirtVar
+f^{\gi{47}}B_{\gi{42}}^{\gi 6}B_{\gi{67}}^{\gi 1}%-1 -1
+f^{\gi{56}}B_{\gi{52}}^{\gi 7}B_{\gi{76}}^{\gi 1}%-1 1
+f^{\gi{65}}B_{\gi{62}}^{\gi 4}B_{\gi{45}}^{\gi 1}%1 1
+f^{\gi{74}}B_{\gi{72}}^{\gi 5}B_{\gi{54}}^{\gi 1}%1 -1
\\&\VirtVar
=f^{\gi{03}}
-f^{\gi{12}}
-f^{\gi{21}}
-f^{\gi{30}}
+f^{\gi{47}}
-f^{\gi{56}}
+f^{\gi{65}}
-f^{\gi{74}}
\end{array}
\label{eq: Standard components of linear function, 1, 2, 1, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 2}^{\gi 2}&=f^{\gi{kr}}B_{\gi{k2}}^{\gi p}B_{\gi{pr}}^{\gi 2}
\\&\VirtVar
=f^{\gi{00}}B_{\gi{02}}^{\gi 2}B_{\gi{20}}^{\gi 2}%1 1
+f^{\gi{11}}B_{\gi{12}}^{\gi 3}B_{\gi{31}}^{\gi 2}%1 1
+f^{\gi{22}}B_{\gi{22}}^{\gi 0}B_{\gi{02}}^{\gi 2}%-1 1
+f^{\gi{33}}B_{\gi{32}}^{\gi 1}B_{\gi{13}}^{\gi 2}%-1 -1
\\&\VirtVar
+f^{\gi{44}}B_{\gi{42}}^{\gi 6}B_{\gi{64}}^{\gi 2}%-1 -1
+f^{\gi{55}}B_{\gi{52}}^{\gi 7}B_{\gi{75}}^{\gi 2}%-1 -1
+f^{\gi{66}}B_{\gi{62}}^{\gi 4}B_{\gi{46}}^{\gi 2}%1 1
+f^{\gi{77}}B_{\gi{72}}^{\gi 5}B_{\gi{57}}^{\gi 2}%1 1
\\&\VirtVar
=f^{\gi{00}}
+f^{\gi{11}}
-f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\end{array}
\label{eq: Standard components of linear function, 1, 2, 2, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 2}^{\gi 3}&=f^{\gi{kr}}B_{\gi{k2}}^{\gi p}B_{\gi{pr}}^{\gi 3}
\\&\VirtVar
=f^{\gi{01}}B_{\gi{02}}^{\gi 2}B_{\gi{21}}^{\gi 3}%1 -1
+f^{\gi{10}}B_{\gi{12}}^{\gi 3}B_{\gi{30}}^{\gi 3}%1 1
+f^{\gi{23}}B_{\gi{22}}^{\gi 0}B_{\gi{03}}^{\gi 3}%-1 1
+f^{\gi{32}}B_{\gi{32}}^{\gi 1}B_{\gi{12}}^{\gi 3}%-1 1
\\&\VirtVar
+f^{\gi{45}}B_{\gi{42}}^{\gi 6}B_{\gi{65}}^{\gi 3}%-1 1
+f^{\gi{54}}B_{\gi{52}}^{\gi 7}B_{\gi{74}}^{\gi 3}%-1 -1
+f^{\gi{67}}B_{\gi{62}}^{\gi 4}B_{\gi{47}}^{\gi 3}%1 1
+f^{\gi{76}}B_{\gi{72}}^{\gi 5}B_{\gi{56}}^{\gi 3}%1 -1
\\&\VirtVar
=-f^{\gi{01}}
+f^{\gi{10}}
-f^{\gi{23}}
-f^{\gi{32}}
-f^{\gi{45}}
+f^{\gi{54}}
+f^{\gi{67}}
-f^{\gi{76}}
\end{array}
\label{eq: Standard components of linear function, 1, 2, 3, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 2}^{\gi 4}&=f^{\gi{kr}}B_{\gi{k2}}^{\gi p}B_{\gi{pr}}^{\gi 4}
\\&\VirtVar
=f^{\gi{06}}B_{\gi{02}}^{\gi 2}B_{\gi{26}}^{\gi 4}%1 -1
+f^{\gi{17}}B_{\gi{12}}^{\gi 3}B_{\gi{37}}^{\gi 4}%1 -1
+f^{\gi{24}}B_{\gi{22}}^{\gi 0}B_{\gi{04}}^{\gi 4}%-1 1
+f^{\gi{35}}B_{\gi{32}}^{\gi 1}B_{\gi{15}}^{\gi 4}%-1 -1
\\&\VirtVar
+f^{\gi{42}}B_{\gi{42}}^{\gi 6}B_{\gi{62}}^{\gi 4}%-1 1
+f^{\gi{53}}B_{\gi{52}}^{\gi 7}B_{\gi{73}}^{\gi 4}%-1 1
+f^{\gi{60}}B_{\gi{62}}^{\gi 4}B_{\gi{40}}^{\gi 4}%1 1
+f^{\gi{71}}B_{\gi{72}}^{\gi 5}B_{\gi{51}}^{\gi 4}%1 1
\\&\VirtVar
=-f^{\gi{06}}
-f^{\gi{17}}
-f^{\gi{24}}
+f^{\gi{35}}
-f^{\gi{42}}
-f^{\gi{53}}
+f^{\gi{60}}
+f^{\gi{71}}
\end{array}
\label{eq: Standard components of linear function, 1, 2, 4, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 2}^{\gi 5}&=f^{\gi{kr}}B_{\gi{k2}}^{\gi p}B_{\gi{pr}}^{\gi 5}
\\&\VirtVar
=f^{\gi{07}}B_{\gi{02}}^{\gi 2}B_{\gi{27}}^{\gi 5}%1 -1
+f^{\gi{16}}B_{\gi{12}}^{\gi 3}B_{\gi{36}}^{\gi 5}%1 1
+f^{\gi{25}}B_{\gi{22}}^{\gi 0}B_{\gi{05}}^{\gi 5}%-1 1
+f^{\gi{34}}B_{\gi{32}}^{\gi 1}B_{\gi{14}}^{\gi 5}%-1 1
\\&\VirtVar
+f^{\gi{43}}B_{\gi{42}}^{\gi 6}B_{\gi{63}}^{\gi 5}%-1 -1
+f^{\gi{52}}B_{\gi{52}}^{\gi 7}B_{\gi{72}}^{\gi 5}%-1 1
+f^{\gi{61}}B_{\gi{62}}^{\gi 4}B_{\gi{41}}^{\gi 5}%1 -1
+f^{\gi{70}}B_{\gi{72}}^{\gi 5}B_{\gi{50}}^{\gi 5}%1 1
\\&\VirtVar
=-f^{\gi{07}}
+f^{\gi{16}}
-f^{\gi{25}}
-f^{\gi{34}}
+f^{\gi{43}}
-f^{\gi{52}}
-f^{\gi{61}}
+f^{\gi{70}}
\end{array}
\label{eq: Standard components of linear function, 1, 2, 5, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 2}^{\gi 6}&=f^{\gi{kr}}B_{\gi{k2}}^{\gi p}B_{\gi{pr}}^{\gi 6}
\\&\VirtVar
=f^{\gi{04}}B_{\gi{02}}^{\gi 2}B_{\gi{24}}^{\gi 6}%1 1
+f^{\gi{15}}B_{\gi{12}}^{\gi 3}B_{\gi{35}}^{\gi 6}%1 -1
+f^{\gi{26}}B_{\gi{22}}^{\gi 0}B_{\gi{06}}^{\gi 6}%-1 1
+f^{\gi{37}}B_{\gi{32}}^{\gi 1}B_{\gi{17}}^{\gi 6}%-1 1
\\&\VirtVar
+f^{\gi{40}}B_{\gi{42}}^{\gi 6}B_{\gi{60}}^{\gi 6}%-1 1
+f^{\gi{51}}B_{\gi{52}}^{\gi 7}B_{\gi{71}}^{\gi 6}%-1 -1
+f^{\gi{62}}B_{\gi{62}}^{\gi 4}B_{\gi{42}}^{\gi 6}%1 -1
+f^{\gi{73}}B_{\gi{72}}^{\gi 5}B_{\gi{53}}^{\gi 6}%1 1
\\&\VirtVar
=f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
-f^{\gi{40}}
+f^{\gi{51}}
-f^{\gi{62}}
+f^{\gi{73}}
\end{array}
\label{eq: Standard components of linear function, 1, 2, 6, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 2}^{\gi 7}&=f^{\gi{kr}}B_{\gi{k2}}^{\gi p}B_{\gi{pr}}^{\gi 7}
\\&\VirtVar
=f^{\gi{05}}B_{\gi{02}}^{\gi 2}B_{\gi{25}}^{\gi 7}%1 1
+f^{\gi{14}}B_{\gi{12}}^{\gi 3}B_{\gi{34}}^{\gi 7}%1 1
+f^{\gi{27}}B_{\gi{22}}^{\gi 0}B_{\gi{07}}^{\gi 7}%-1 1
+f^{\gi{36}}B_{\gi{32}}^{\gi 1}B_{\gi{16}}^{\gi 7}%-1 -1
\\&\VirtVar
+f^{\gi{41}}B_{\gi{42}}^{\gi 6}B_{\gi{61}}^{\gi 7}%-1 1
+f^{\gi{50}}B_{\gi{52}}^{\gi 7}B_{\gi{70}}^{\gi 7}%-1 1
+f^{\gi{63}}B_{\gi{62}}^{\gi 4}B_{\gi{43}}^{\gi 7}%1 -1
+f^{\gi{72}}B_{\gi{72}}^{\gi 5}B_{\gi{52}}^{\gi 7}%1 -1
\\&\VirtVar
=f^{\gi{05}}
+f^{\gi{14}}
-f^{\gi{27}}
+f^{\gi{36}}
-f^{\gi{41}}
-f^{\gi{50}}
-f^{\gi{63}}
-f^{\gi{72}}
\end{array}
\label{eq: Standard components of linear function, 1, 2, 7, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 3}^{\gi 0}&=f^{\gi{kr}}B_{\gi{k3}}^{\gi p}B_{\gi{pr}}^{\gi 0}
\\&\VirtVar
=f^{\gi{03}}B_{\gi{03}}^{\gi 3}B_{\gi{33}}^{\gi 0}%1 -1
+f^{\gi{12}}B_{\gi{13}}^{\gi 2}B_{\gi{22}}^{\gi 0}%-1 -1
+f^{\gi{21}}B_{\gi{23}}^{\gi 1}B_{\gi{11}}^{\gi 0}%1 -1
+f^{\gi{30}}B_{\gi{33}}^{\gi 0}B_{\gi{00}}^{\gi 0}%-1 1
\\&\VirtVar
+f^{\gi{47}}B_{\gi{43}}^{\gi 7}B_{\gi{77}}^{\gi 0}%-1 -1
+f^{\gi{56}}B_{\gi{53}}^{\gi 6}B_{\gi{66}}^{\gi 0}%1 -1
+f^{\gi{65}}B_{\gi{63}}^{\gi 5}B_{\gi{55}}^{\gi 0}%-1 -1
+f^{\gi{74}}B_{\gi{73}}^{\gi 4}B_{\gi{44}}^{\gi 0}%1 -1
\\&\VirtVar
=-f^{\gi{03}}
+f^{\gi{12}}
-f^{\gi{21}}
-f^{\gi{30}}
+f^{\gi{47}}
-f^{\gi{56}}
+f^{\gi{65}}
-f^{\gi{74}}
\end{array}
\label{eq: Standard components of linear function, 1, 3, 0, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 3}^{\gi 1}&=f^{\gi{kr}}B_{\gi{k3}}^{\gi p}B_{\gi{pr}}^{\gi 1}
\\&\VirtVar
=f^{\gi{02}}B_{\gi{03}}^{\gi 3}B_{\gi{32}}^{\gi 1}%1 -1
+f^{\gi{13}}B_{\gi{13}}^{\gi 2}B_{\gi{23}}^{\gi 1}%-1 1
+f^{\gi{20}}B_{\gi{23}}^{\gi 1}B_{\gi{10}}^{\gi 1}%1 1
+f^{\gi{31}}B_{\gi{33}}^{\gi 0}B_{\gi{01}}^{\gi 1}%-1 1
\\&\VirtVar
+f^{\gi{46}}B_{\gi{43}}^{\gi 7}B_{\gi{76}}^{\gi 1}%-1 1
+f^{\gi{57}}B_{\gi{53}}^{\gi 6}B_{\gi{67}}^{\gi 1}%1 -1
+f^{\gi{64}}B_{\gi{63}}^{\gi 5}B_{\gi{54}}^{\gi 1}%-1 -1
+f^{\gi{75}}B_{\gi{73}}^{\gi 4}B_{\gi{45}}^{\gi 1}%1 1
\\&\VirtVar
=-f^{\gi{02}}
-f^{\gi{13}}
+f^{\gi{20}}
-f^{\gi{31}}
-f^{\gi{46}}
-f^{\gi{57}}
+f^{\gi{64}}
+f^{\gi{75}}
\end{array}
\label{eq: Standard components of linear function, 1, 3, 1, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 3}^{\gi 2}&=f^{\gi{kr}}B_{\gi{k3}}^{\gi p}B_{\gi{pr}}^{\gi 2}
\\&\VirtVar
=f^{\gi{01}}B_{\gi{03}}^{\gi 3}B_{\gi{31}}^{\gi 2}%1 1
+f^{\gi{10}}B_{\gi{13}}^{\gi 2}B_{\gi{20}}^{\gi 2}%-1 1
+f^{\gi{23}}B_{\gi{23}}^{\gi 1}B_{\gi{13}}^{\gi 2}%1 -1
+f^{\gi{32}}B_{\gi{33}}^{\gi 0}B_{\gi{02}}^{\gi 2}%-1 1
\\&\VirtVar
+f^{\gi{45}}B_{\gi{43}}^{\gi 7}B_{\gi{75}}^{\gi 2}%-1 -1
+f^{\gi{54}}B_{\gi{53}}^{\gi 6}B_{\gi{64}}^{\gi 2}%1 -1
+f^{\gi{67}}B_{\gi{63}}^{\gi 5}B_{\gi{57}}^{\gi 2}%-1 1
+f^{\gi{76}}B_{\gi{73}}^{\gi 4}B_{\gi{46}}^{\gi 2}%1 1
\\&\VirtVar
=f^{\gi{01}}
-f^{\gi{10}}
-f^{\gi{23}}
-f^{\gi{32}}
+f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
+f^{\gi{76}}
\end{array}
\label{eq: Standard components of linear function, 1, 3, 2, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 3}^{\gi 3}&=f^{\gi{kr}}B_{\gi{k3}}^{\gi p}B_{\gi{pr}}^{\gi 3}
\\&\VirtVar
=f^{\gi{00}}B_{\gi{03}}^{\gi 3}B_{\gi{30}}^{\gi 3}%1 1
+f^{\gi{11}}B_{\gi{13}}^{\gi 2}B_{\gi{21}}^{\gi 3}%-1 -1
+f^{\gi{22}}B_{\gi{23}}^{\gi 1}B_{\gi{12}}^{\gi 3}%1 1
+f^{\gi{33}}B_{\gi{33}}^{\gi 0}B_{\gi{03}}^{\gi 3}%-1 1
\\&\VirtVar
+f^{\gi{44}}B_{\gi{43}}^{\gi 7}B_{\gi{74}}^{\gi 3}%-1 -1
+f^{\gi{55}}B_{\gi{53}}^{\gi 6}B_{\gi{65}}^{\gi 3}%1 1
+f^{\gi{66}}B_{\gi{63}}^{\gi 5}B_{\gi{56}}^{\gi 3}%-1 -1
+f^{\gi{77}}B_{\gi{73}}^{\gi 4}B_{\gi{47}}^{\gi 3}%1 1
\\&\VirtVar
=f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
-f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\end{array}
\label{eq: Standard components of linear function, 1, 3, 3, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 3}^{\gi 4}&=f^{\gi{kr}}B_{\gi{k3}}^{\gi p}B_{\gi{pr}}^{\gi 4}
\\&\VirtVar
=f^{\gi{07}}B_{\gi{03}}^{\gi 3}B_{\gi{37}}^{\gi 4}%1 -1
+f^{\gi{16}}B_{\gi{13}}^{\gi 2}B_{\gi{26}}^{\gi 4}%-1 -1
+f^{\gi{25}}B_{\gi{23}}^{\gi 1}B_{\gi{15}}^{\gi 4}%1 -1
+f^{\gi{34}}B_{\gi{33}}^{\gi 0}B_{\gi{04}}^{\gi 4}%-1 1
\\&\VirtVar
+f^{\gi{43}}B_{\gi{43}}^{\gi 7}B_{\gi{73}}^{\gi 4}%-1 1
+f^{\gi{52}}B_{\gi{53}}^{\gi 6}B_{\gi{62}}^{\gi 4}%1 1
+f^{\gi{61}}B_{\gi{63}}^{\gi 5}B_{\gi{51}}^{\gi 4}%-1 1
+f^{\gi{70}}B_{\gi{73}}^{\gi 4}B_{\gi{40}}^{\gi 4}%1 1
\\&\VirtVar
=-f^{\gi{07}}
+f^{\gi{16}}
-f^{\gi{25}}
-f^{\gi{34}}
-f^{\gi{43}}
+f^{\gi{52}}
-f^{\gi{61}}
+f^{\gi{70}}
\end{array}
\label{eq: Standard components of linear function, 1, 3, 4, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 3}^{\gi 5}&=f^{\gi{kr}}B_{\gi{k3}}^{\gi p}B_{\gi{pr}}^{\gi 5}
\\&\VirtVar
=f^{\gi{06}}B_{\gi{03}}^{\gi 3}B_{\gi{36}}^{\gi 5}%1 1
+f^{\gi{17}}B_{\gi{13}}^{\gi 2}B_{\gi{27}}^{\gi 5}%-1 -1
+f^{\gi{24}}B_{\gi{23}}^{\gi 1}B_{\gi{14}}^{\gi 5}%1 1
+f^{\gi{35}}B_{\gi{33}}^{\gi 0}B_{\gi{05}}^{\gi 5}%-1 1
\\&\VirtVar
+f^{\gi{42}}B_{\gi{43}}^{\gi 7}B_{\gi{72}}^{\gi 5}%-1 1
+f^{\gi{53}}B_{\gi{53}}^{\gi 6}B_{\gi{63}}^{\gi 5}%1 -1
+f^{\gi{60}}B_{\gi{63}}^{\gi 5}B_{\gi{50}}^{\gi 5}%-1 1
+f^{\gi{71}}B_{\gi{73}}^{\gi 4}B_{\gi{41}}^{\gi 5}%1 -1
\\&\VirtVar
=f^{\gi{06}}
+f^{\gi{17}}
+f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
-f^{\gi{53}}
-f^{\gi{60}}
-f^{\gi{71}}
\end{array}
\label{eq: Standard components of linear function, 1, 3, 5, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 3}^{\gi 6}&=f^{\gi{kr}}B_{\gi{k3}}^{\gi p}B_{\gi{pr}}^{\gi 6}
\\&\VirtVar
=f^{\gi{05}}B_{\gi{03}}^{\gi 3}B_{\gi{35}}^{\gi 6}%1 -1
+f^{\gi{14}}B_{\gi{13}}^{\gi 2}B_{\gi{24}}^{\gi 6}%-1 1
+f^{\gi{27}}B_{\gi{23}}^{\gi 1}B_{\gi{17}}^{\gi 6}%1 1
+f^{\gi{36}}B_{\gi{33}}^{\gi 0}B_{\gi{06}}^{\gi 6}%-1 1
\\&\VirtVar
+f^{\gi{41}}B_{\gi{43}}^{\gi 7}B_{\gi{71}}^{\gi 6}%-1 -1
+f^{\gi{50}}B_{\gi{53}}^{\gi 6}B_{\gi{60}}^{\gi 6}%1 1
+f^{\gi{63}}B_{\gi{63}}^{\gi 5}B_{\gi{53}}^{\gi 6}%-1 1
+f^{\gi{72}}B_{\gi{73}}^{\gi 4}B_{\gi{42}}^{\gi 6}%1 -1
\\&\VirtVar
=-f^{\gi{05}}
-f^{\gi{14}}
+f^{\gi{27}}
-f^{\gi{36}}
+f^{\gi{41}}
+f^{\gi{50}}
-f^{\gi{63}}
-f^{\gi{72}}
\end{array}
\label{eq: Standard components of linear function, 1, 3, 6, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 3}^{\gi 7}&=f^{\gi{kr}}B_{\gi{k3}}^{\gi p}B_{\gi{pr}}^{\gi 7}
\\&\VirtVar
=f^{\gi{04}}B_{\gi{03}}^{\gi 3}B_{\gi{34}}^{\gi 7}%1 1
+f^{\gi{15}}B_{\gi{13}}^{\gi 2}B_{\gi{25}}^{\gi 7}%-1 1
+f^{\gi{26}}B_{\gi{23}}^{\gi 1}B_{\gi{16}}^{\gi 7}%1 -1
+f^{\gi{37}}B_{\gi{33}}^{\gi 0}B_{\gi{07}}^{\gi 7}%-1 1
\\&\VirtVar
+f^{\gi{40}}B_{\gi{43}}^{\gi 7}B_{\gi{70}}^{\gi 7}%-1 1
+f^{\gi{51}}B_{\gi{53}}^{\gi 6}B_{\gi{61}}^{\gi 7}%1 1
+f^{\gi{62}}B_{\gi{63}}^{\gi 5}B_{\gi{52}}^{\gi 7}%-1 -1
+f^{\gi{73}}B_{\gi{73}}^{\gi 4}B_{\gi{43}}^{\gi 7}%1 -1
\\&\VirtVar
=f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
-f^{\gi{40}}
+f^{\gi{51}}
+f^{\gi{62}}
-f^{\gi{73}}
\end{array}
\label{eq: Standard components of linear function, 1, 3, 7, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 4}^{\gi 0}&=f^{\gi{kr}}B_{\gi{k4}}^{\gi p}B_{\gi{pr}}^{\gi 0}
\\&\VirtVar
=f^{\gi{04}}B_{\gi{04}}^{\gi 4}B_{\gi{44}}^{\gi 0}%1 -1
+f^{\gi{15}}B_{\gi{14}}^{\gi 5}B_{\gi{55}}^{\gi 0}%1 -1
+f^{\gi{26}}B_{\gi{24}}^{\gi 6}B_{\gi{66}}^{\gi 0}%1 -1
+f^{\gi{37}}B_{\gi{34}}^{\gi 7}B_{\gi{77}}^{\gi 0}%1 -1
\\&\VirtVar
+f^{\gi{40}}B_{\gi{44}}^{\gi 0}B_{\gi{00}}^{\gi 0}%-1 1
+f^{\gi{51}}B_{\gi{54}}^{\gi 1}B_{\gi{11}}^{\gi 0}%-1 -1
+f^{\gi{62}}B_{\gi{64}}^{\gi 2}B_{\gi{22}}^{\gi 0}%-1 -1
+f^{\gi{73}}B_{\gi{74}}^{\gi 3}B_{\gi{33}}^{\gi 0}%-1 -1
\\&\VirtVar
=-f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
-f^{\gi{40}}
+f^{\gi{51}}
+f^{\gi{62}}
+f^{\gi{73}}
\end{array}
\label{eq: Standard components of linear function, 1, 4, 0, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 4}^{\gi 1}&=f^{\gi{kr}}B_{\gi{k4}}^{\gi p}B_{\gi{pr}}^{\gi 1}
\\&\VirtVar
=f^{\gi{05}}B_{\gi{04}}^{\gi 4}B_{\gi{45}}^{\gi 1}%1 1
+f^{\gi{14}}B_{\gi{14}}^{\gi 5}B_{\gi{54}}^{\gi 1}%1 -1
+f^{\gi{27}}B_{\gi{24}}^{\gi 6}B_{\gi{67}}^{\gi 1}%1 -1
+f^{\gi{36}}B_{\gi{34}}^{\gi 7}B_{\gi{76}}^{\gi 1}%1 1
\\&\VirtVar
+f^{\gi{41}}B_{\gi{44}}^{\gi 0}B_{\gi{01}}^{\gi 1}%-1 1
+f^{\gi{50}}B_{\gi{54}}^{\gi 1}B_{\gi{10}}^{\gi 1}%-1 1
+f^{\gi{63}}B_{\gi{64}}^{\gi 2}B_{\gi{23}}^{\gi 1}%-1 1
+f^{\gi{72}}B_{\gi{74}}^{\gi 3}B_{\gi{32}}^{\gi 1}%-1 -1
\\&\VirtVar
=f^{\gi{05}}
-f^{\gi{14}}
-f^{\gi{27}}
+f^{\gi{36}}
-f^{\gi{41}}
-f^{\gi{50}}
-f^{\gi{63}}
+f^{\gi{72}}
\end{array}
\label{eq: Standard components of linear function, 1, 4, 1, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 4}^{\gi 2}&=f^{\gi{kr}}B_{\gi{k4}}^{\gi p}B_{\gi{pr}}^{\gi 2}
\\&\VirtVar
=f^{\gi{06}}B_{\gi{04}}^{\gi 4}B_{\gi{46}}^{\gi 2}%1 1
+f^{\gi{17}}B_{\gi{14}}^{\gi 5}B_{\gi{57}}^{\gi 2}%1 1
+f^{\gi{24}}B_{\gi{24}}^{\gi 6}B_{\gi{64}}^{\gi 2}%1 -1
+f^{\gi{35}}B_{\gi{34}}^{\gi 7}B_{\gi{75}}^{\gi 2}%1 -1
\\&\VirtVar
+f^{\gi{42}}B_{\gi{44}}^{\gi 0}B_{\gi{02}}^{\gi 2}%-1 1
+f^{\gi{53}}B_{\gi{54}}^{\gi 1}B_{\gi{13}}^{\gi 2}%-1 -1
+f^{\gi{60}}B_{\gi{64}}^{\gi 2}B_{\gi{20}}^{\gi 2}%-1 1
+f^{\gi{71}}B_{\gi{74}}^{\gi 3}B_{\gi{31}}^{\gi 2}%-1 1
\\&\VirtVar
=f^{\gi{06}}
+f^{\gi{17}}
-f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
+f^{\gi{53}}
-f^{\gi{60}}
-f^{\gi{71}}
\end{array}
\label{eq: Standard components of linear function, 1, 4, 2, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 4}^{\gi 3}&=f^{\gi{kr}}B_{\gi{k4}}^{\gi p}B_{\gi{pr}}^{\gi 3}
\\&\VirtVar
=f^{\gi{07}}B_{\gi{04}}^{\gi 4}B_{\gi{47}}^{\gi 3}%1 1
+f^{\gi{16}}B_{\gi{14}}^{\gi 5}B_{\gi{56}}^{\gi 3}%1 -1
+f^{\gi{25}}B_{\gi{24}}^{\gi 6}B_{\gi{65}}^{\gi 3}%1 1
+f^{\gi{34}}B_{\gi{34}}^{\gi 7}B_{\gi{74}}^{\gi 3}%1 -1
\\&\VirtVar
+f^{\gi{43}}B_{\gi{44}}^{\gi 0}B_{\gi{03}}^{\gi 3}%-1 1
+f^{\gi{52}}B_{\gi{54}}^{\gi 1}B_{\gi{12}}^{\gi 3}%-1 1
+f^{\gi{61}}B_{\gi{64}}^{\gi 2}B_{\gi{21}}^{\gi 3}%-1 -1
+f^{\gi{70}}B_{\gi{74}}^{\gi 3}B_{\gi{30}}^{\gi 3}%-1 1
\\&\VirtVar
=f^{\gi{07}}
-f^{\gi{16}}
+f^{\gi{25}}
-f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
+f^{\gi{61}}
-f^{\gi{70}}
\end{array}
\label{eq: Standard components of linear function, 1, 4, 3, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 4}^{\gi 4}&=f^{\gi{kr}}B_{\gi{k4}}^{\gi p}B_{\gi{pr}}^{\gi 4}
\\&\VirtVar
=f^{\gi{00}}B_{\gi{04}}^{\gi 4}B_{\gi{40}}^{\gi 4}%1 1
+f^{\gi{11}}B_{\gi{14}}^{\gi 5}B_{\gi{51}}^{\gi 4}%1 1
+f^{\gi{22}}B_{\gi{24}}^{\gi 6}B_{\gi{62}}^{\gi 4}%1 1
+f^{\gi{33}}B_{\gi{34}}^{\gi 7}B_{\gi{73}}^{\gi 4}%1 1
\\&\VirtVar
+f^{\gi{44}}B_{\gi{44}}^{\gi 0}B_{\gi{04}}^{\gi 4}%-1 1
+f^{\gi{55}}B_{\gi{54}}^{\gi 1}B_{\gi{15}}^{\gi 4}%-1 -1
+f^{\gi{66}}B_{\gi{64}}^{\gi 2}B_{\gi{26}}^{\gi 4}%-1 -1
+f^{\gi{77}}B_{\gi{74}}^{\gi 3}B_{\gi{37}}^{\gi 4}%-1 -1
\\&\VirtVar
=f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
-f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\end{array}
\label{eq: Standard components of linear function, 1, 4, 4, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 4}^{\gi 5}&=f^{\gi{kr}}B_{\gi{k4}}^{\gi p}B_{\gi{pr}}^{\gi 5}
\\&\VirtVar
=f^{\gi{01}}B_{\gi{04}}^{\gi 4}B_{\gi{41}}^{\gi 5}%1 -1
+f^{\gi{10}}B_{\gi{14}}^{\gi 5}B_{\gi{50}}^{\gi 5}%1 1
+f^{\gi{23}}B_{\gi{24}}^{\gi 6}B_{\gi{63}}^{\gi 5}%1 -1
+f^{\gi{32}}B_{\gi{34}}^{\gi 7}B_{\gi{72}}^{\gi 5}%1 1
\\&\VirtVar
+f^{\gi{45}}B_{\gi{44}}^{\gi 0}B_{\gi{05}}^{\gi 5}%-1 1
+f^{\gi{54}}B_{\gi{54}}^{\gi 1}B_{\gi{14}}^{\gi 5}%-1 1
+f^{\gi{67}}B_{\gi{64}}^{\gi 2}B_{\gi{27}}^{\gi 5}%-1 -1
+f^{\gi{76}}B_{\gi{74}}^{\gi 3}B_{\gi{36}}^{\gi 5}%-1 1
\\&\VirtVar
=-f^{\gi{01}}
+f^{\gi{10}}
-f^{\gi{23}}
+f^{\gi{32}}
-f^{\gi{45}}
-f^{\gi{54}}
+f^{\gi{67}}
-f^{\gi{76}}
\end{array}
\label{eq: Standard components of linear function, 1, 4, 5, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 4}^{\gi 6}&=f^{\gi{kr}}B_{\gi{k4}}^{\gi p}B_{\gi{pr}}^{\gi 6}
\\&\VirtVar
=f^{\gi{02}}B_{\gi{04}}^{\gi 4}B_{\gi{42}}^{\gi 6}%1 -1
+f^{\gi{13}}B_{\gi{14}}^{\gi 5}B_{\gi{53}}^{\gi 6}%1 1
+f^{\gi{20}}B_{\gi{24}}^{\gi 6}B_{\gi{60}}^{\gi 6}%1 1
+f^{\gi{31}}B_{\gi{34}}^{\gi 7}B_{\gi{71}}^{\gi 6}%1 -1
\\&\VirtVar
+f^{\gi{46}}B_{\gi{44}}^{\gi 0}B_{\gi{06}}^{\gi 6}%-1 1
+f^{\gi{57}}B_{\gi{54}}^{\gi 1}B_{\gi{17}}^{\gi 6}%-1 1
+f^{\gi{64}}B_{\gi{64}}^{\gi 2}B_{\gi{24}}^{\gi 6}%-1 1
+f^{\gi{75}}B_{\gi{74}}^{\gi 3}B_{\gi{35}}^{\gi 6}%-1 -1
\\&\VirtVar
=-f^{\gi{02}}
+f^{\gi{13}}
+f^{\gi{20}}
-f^{\gi{31}}
-f^{\gi{46}}
-f^{\gi{57}}
-f^{\gi{64}}
+f^{\gi{75}}
\end{array}
\label{eq: Standard components of linear function, 1, 4, 6, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 4}^{\gi 7}&=f^{\gi{kr}}B_{\gi{k4}}^{\gi p}B_{\gi{pr}}^{\gi 7}
\\&\VirtVar
=f^{\gi{03}}B_{\gi{04}}^{\gi 4}B_{\gi{43}}^{\gi 7}%1 -1
+f^{\gi{12}}B_{\gi{14}}^{\gi 5}B_{\gi{52}}^{\gi 7}%1 -1
+f^{\gi{21}}B_{\gi{24}}^{\gi 6}B_{\gi{61}}^{\gi 7}%1 1
+f^{\gi{30}}B_{\gi{34}}^{\gi 7}B_{\gi{70}}^{\gi 7}%1 1
\\&\VirtVar
+f^{\gi{47}}B_{\gi{44}}^{\gi 0}B_{\gi{07}}^{\gi 7}%-1 1
+f^{\gi{56}}B_{\gi{54}}^{\gi 1}B_{\gi{16}}^{\gi 7}%-1 -1
+f^{\gi{65}}B_{\gi{64}}^{\gi 2}B_{\gi{25}}^{\gi 7}%-1 1
+f^{\gi{74}}B_{\gi{74}}^{\gi 3}B_{\gi{34}}^{\gi 7}%-1 1
\\&\VirtVar
=-f^{\gi{03}}
-f^{\gi{12}}
+f^{\gi{21}}
+f^{\gi{30}}
-f^{\gi{47}}
+f^{\gi{56}}
-f^{\gi{65}}
-f^{\gi{74}}
\end{array}
\label{eq: Standard components of linear function, 1, 4, 7, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 5}^{\gi 0}&=f^{\gi{kr}}B_{\gi{k5}}^{\gi p}B_{\gi{pr}}^{\gi 0}
\\&\VirtVar
=f^{\gi{05}}B_{\gi{05}}^{\gi 5}B_{\gi{55}}^{\gi 0}%1 -1
+f^{\gi{14}}B_{\gi{15}}^{\gi 4}B_{\gi{44}}^{\gi 0}%-1 -1
+f^{\gi{27}}B_{\gi{25}}^{\gi 7}B_{\gi{77}}^{\gi 0}%1 -1
+f^{\gi{36}}B_{\gi{35}}^{\gi 6}B_{\gi{66}}^{\gi 0}%-1 -1
\\&\VirtVar
+f^{\gi{41}}B_{\gi{45}}^{\gi 1}B_{\gi{11}}^{\gi 0}%1 -1
+f^{\gi{50}}B_{\gi{55}}^{\gi 0}B_{\gi{00}}^{\gi 0}%-1 1
+f^{\gi{63}}B_{\gi{65}}^{\gi 3}B_{\gi{33}}^{\gi 0}%1 -1
+f^{\gi{72}}B_{\gi{75}}^{\gi 2}B_{\gi{22}}^{\gi 0}%-1 -1
\\&\VirtVar
=-f^{\gi{05}}
+f^{\gi{14}}
-f^{\gi{27}}
+f^{\gi{36}}
-f^{\gi{41}}
-f^{\gi{50}}
-f^{\gi{63}}
+f^{\gi{72}}
\end{array}
\label{eq: Standard components of linear function, 1, 5, 0, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 5}^{\gi 1}&=f^{\gi{kr}}B_{\gi{k5}}^{\gi p}B_{\gi{pr}}^{\gi 1}
\\&\VirtVar
=f^{\gi{04}}B_{\gi{05}}^{\gi 5}B_{\gi{54}}^{\gi 1}%1 -1
+f^{\gi{15}}B_{\gi{15}}^{\gi 4}B_{\gi{45}}^{\gi 1}%-1 1
+f^{\gi{26}}B_{\gi{25}}^{\gi 7}B_{\gi{76}}^{\gi 1}%1 1
+f^{\gi{37}}B_{\gi{35}}^{\gi 6}B_{\gi{67}}^{\gi 1}%-1 -1
\\&\VirtVar
+f^{\gi{40}}B_{\gi{45}}^{\gi 1}B_{\gi{10}}^{\gi 1}%1 1
+f^{\gi{51}}B_{\gi{55}}^{\gi 0}B_{\gi{01}}^{\gi 1}%-1 1
+f^{\gi{62}}B_{\gi{65}}^{\gi 3}B_{\gi{32}}^{\gi 1}%1 -1
+f^{\gi{73}}B_{\gi{75}}^{\gi 2}B_{\gi{23}}^{\gi 1}%-1 1
\\&\VirtVar
=-f^{\gi{04}}
-f^{\gi{15}}
+f^{\gi{26}}
+f^{\gi{37}}
+f^{\gi{40}}
-f^{\gi{51}}
-f^{\gi{62}}
-f^{\gi{73}}
\end{array}
\label{eq: Standard components of linear function, 1, 5, 1, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 5}^{\gi 2}&=f^{\gi{kr}}B_{\gi{k5}}^{\gi p}B_{\gi{pr}}^{\gi 2}
\\&\VirtVar
=f^{\gi{07}}B_{\gi{05}}^{\gi 5}B_{\gi{57}}^{\gi 2}%1 1
+f^{\gi{16}}B_{\gi{15}}^{\gi 4}B_{\gi{46}}^{\gi 2}%-1 1
+f^{\gi{25}}B_{\gi{25}}^{\gi 7}B_{\gi{75}}^{\gi 2}%1 -1
+f^{\gi{34}}B_{\gi{35}}^{\gi 6}B_{\gi{64}}^{\gi 2}%-1 -1
\\&\VirtVar
+f^{\gi{43}}B_{\gi{45}}^{\gi 1}B_{\gi{13}}^{\gi 2}%1 -1
+f^{\gi{52}}B_{\gi{55}}^{\gi 0}B_{\gi{02}}^{\gi 2}%-1 1
+f^{\gi{61}}B_{\gi{65}}^{\gi 3}B_{\gi{31}}^{\gi 2}%1 1
+f^{\gi{70}}B_{\gi{75}}^{\gi 2}B_{\gi{20}}^{\gi 2}%-1 1
\\&\VirtVar
=f^{\gi{07}}
-f^{\gi{16}}
-f^{\gi{25}}
+f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
+f^{\gi{61}}
-f^{\gi{70}}
\end{array}
\label{eq: Standard components of linear function, 1, 5, 2, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 5}^{\gi 3}&=f^{\gi{kr}}B_{\gi{k5}}^{\gi p}B_{\gi{pr}}^{\gi 3}
\\&\VirtVar
=f^{\gi{06}}B_{\gi{05}}^{\gi 5}B_{\gi{56}}^{\gi 3}%1 -1
+f^{\gi{17}}B_{\gi{15}}^{\gi 4}B_{\gi{47}}^{\gi 3}%-1 1
+f^{\gi{24}}B_{\gi{25}}^{\gi 7}B_{\gi{74}}^{\gi 3}%1 -1
+f^{\gi{35}}B_{\gi{35}}^{\gi 6}B_{\gi{65}}^{\gi 3}%-1 1
\\&\VirtVar
+f^{\gi{42}}B_{\gi{45}}^{\gi 1}B_{\gi{12}}^{\gi 3}%1 1
+f^{\gi{53}}B_{\gi{55}}^{\gi 0}B_{\gi{03}}^{\gi 3}%-1 1
+f^{\gi{60}}B_{\gi{65}}^{\gi 3}B_{\gi{30}}^{\gi 3}%1 1
+f^{\gi{71}}B_{\gi{75}}^{\gi 2}B_{\gi{21}}^{\gi 3}%-1 -1
\\&\VirtVar
=-f^{\gi{06}}
-f^{\gi{17}}
-f^{\gi{24}}
-f^{\gi{35}}
+f^{\gi{42}}
-f^{\gi{53}}
+f^{\gi{60}}
+f^{\gi{71}}
\end{array}
\label{eq: Standard components of linear function, 1, 5, 3, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 5}^{\gi 4}&=f^{\gi{kr}}B_{\gi{k5}}^{\gi p}B_{\gi{pr}}^{\gi 4}
\\&\VirtVar
=f^{\gi{01}}B_{\gi{05}}^{\gi 5}B_{\gi{51}}^{\gi 4}%1 1
+f^{\gi{10}}B_{\gi{15}}^{\gi 4}B_{\gi{40}}^{\gi 4}%-1 1
+f^{\gi{23}}B_{\gi{25}}^{\gi 7}B_{\gi{73}}^{\gi 4}%1 1
+f^{\gi{32}}B_{\gi{35}}^{\gi 6}B_{\gi{62}}^{\gi 4}%-1 1
\\&\VirtVar
+f^{\gi{45}}B_{\gi{45}}^{\gi 1}B_{\gi{15}}^{\gi 4}%1 -1
+f^{\gi{54}}B_{\gi{55}}^{\gi 0}B_{\gi{04}}^{\gi 4}%-1 1
+f^{\gi{67}}B_{\gi{65}}^{\gi 3}B_{\gi{37}}^{\gi 4}%1 -1
+f^{\gi{76}}B_{\gi{75}}^{\gi 2}B_{\gi{26}}^{\gi 4}%-1 -1
\\&\VirtVar
=f^{\gi{01}}
-f^{\gi{10}}
+f^{\gi{23}}
-f^{\gi{32}}
-f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
+f^{\gi{76}}
\end{array}
\label{eq: Standard components of linear function, 1, 5, 4, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 5}^{\gi 5}&=f^{\gi{kr}}B_{\gi{k5}}^{\gi p}B_{\gi{pr}}^{\gi 5}
\\&\VirtVar
=f^{\gi{00}}B_{\gi{05}}^{\gi 5}B_{\gi{50}}^{\gi 5}%1 1
+f^{\gi{11}}B_{\gi{15}}^{\gi 4}B_{\gi{41}}^{\gi 5}%-1 -1
+f^{\gi{22}}B_{\gi{25}}^{\gi 7}B_{\gi{72}}^{\gi 5}%1 1
+f^{\gi{33}}B_{\gi{35}}^{\gi 6}B_{\gi{63}}^{\gi 5}%-1 -1
\\&\VirtVar
+f^{\gi{44}}B_{\gi{45}}^{\gi 1}B_{\gi{14}}^{\gi 5}%1 1
+f^{\gi{55}}B_{\gi{55}}^{\gi 0}B_{\gi{05}}^{\gi 5}%-1 1
+f^{\gi{66}}B_{\gi{65}}^{\gi 3}B_{\gi{36}}^{\gi 5}%1 1
+f^{\gi{77}}B_{\gi{75}}^{\gi 2}B_{\gi{27}}^{\gi 5}%-1 -1
\\&\VirtVar
=f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
-f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\end{array}
\label{eq: Standard components of linear function, 1, 5, 5, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 5}^{\gi 6}&=f^{\gi{kr}}B_{\gi{k5}}^{\gi p}B_{\gi{pr}}^{\gi 6}
\\&\VirtVar
=f^{\gi{03}}B_{\gi{05}}^{\gi 5}B_{\gi{53}}^{\gi 6}%1 1
+f^{\gi{12}}B_{\gi{15}}^{\gi 4}B_{\gi{42}}^{\gi 6}%-1 -1
+f^{\gi{21}}B_{\gi{25}}^{\gi 7}B_{\gi{71}}^{\gi 6}%1 -1
+f^{\gi{30}}B_{\gi{35}}^{\gi 6}B_{\gi{60}}^{\gi 6}%-1 1
\\&\VirtVar
+f^{\gi{47}}B_{\gi{45}}^{\gi 1}B_{\gi{17}}^{\gi 6}%1 1
+f^{\gi{56}}B_{\gi{55}}^{\gi 0}B_{\gi{06}}^{\gi 6}%-1 1
+f^{\gi{65}}B_{\gi{65}}^{\gi 3}B_{\gi{35}}^{\gi 6}%1 -1
+f^{\gi{74}}B_{\gi{75}}^{\gi 2}B_{\gi{24}}^{\gi 6}%-1 1
\\&\VirtVar
=f^{\gi{03}}
+f^{\gi{12}}
-f^{\gi{21}}
-f^{\gi{30}}
+f^{\gi{47}}
-f^{\gi{56}}
-f^{\gi{65}}
-f^{\gi{74}}
\end{array}
\label{eq: Standard components of linear function, 1, 5, 6, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 5}^{\gi 7}&=f^{\gi{kr}}B_{\gi{k5}}^{\gi p}B_{\gi{pr}}^{\gi 7}
\\&\VirtVar
=f^{\gi{02}}B_{\gi{05}}^{\gi 5}B_{\gi{52}}^{\gi 7}%1 -1
+f^{\gi{13}}B_{\gi{15}}^{\gi 4}B_{\gi{43}}^{\gi 7}%-1 -1
+f^{\gi{20}}B_{\gi{25}}^{\gi 7}B_{\gi{70}}^{\gi 7}%1 1
+f^{\gi{31}}B_{\gi{35}}^{\gi 6}B_{\gi{61}}^{\gi 7}%-1 1
\\&\VirtVar
+f^{\gi{46}}B_{\gi{45}}^{\gi 1}B_{\gi{16}}^{\gi 7}%1 -1
+f^{\gi{57}}B_{\gi{55}}^{\gi 0}B_{\gi{07}}^{\gi 7}%-1 1
+f^{\gi{64}}B_{\gi{65}}^{\gi 3}B_{\gi{34}}^{\gi 7}%1 1
+f^{\gi{75}}B_{\gi{75}}^{\gi 2}B_{\gi{25}}^{\gi 7}%-1 1
\\&\VirtVar
=-f^{\gi{02}}
+f^{\gi{13}}
+f^{\gi{20}}
-f^{\gi{31}}
-f^{\gi{46}}
-f^{\gi{57}}
+f^{\gi{64}}
-f^{\gi{75}}
\end{array}
\label{eq: Standard components of linear function, 1, 5, 7, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 6}^{\gi 0}&=f^{\gi{kr}}B_{\gi{k6}}^{\gi p}B_{\gi{pr}}^{\gi 0}
\\&\VirtVar
=f^{\gi{06}}B_{\gi{06}}^{\gi 6}B_{\gi{66}}^{\gi 0}%1 -1
+f^{\gi{17}}B_{\gi{16}}^{\gi 7}B_{\gi{77}}^{\gi 0}%-1 -1
+f^{\gi{24}}B_{\gi{26}}^{\gi 4}B_{\gi{44}}^{\gi 0}%-1 -1
+f^{\gi{35}}B_{\gi{36}}^{\gi 5}B_{\gi{55}}^{\gi 0}%1 -1
\\&\VirtVar
+f^{\gi{42}}B_{\gi{46}}^{\gi 2}B_{\gi{22}}^{\gi 0}%1 -1
+f^{\gi{53}}B_{\gi{56}}^{\gi 3}B_{\gi{33}}^{\gi 0}%-1 -1
+f^{\gi{60}}B_{\gi{66}}^{\gi 0}B_{\gi{00}}^{\gi 0}%-1 1
+f^{\gi{71}}B_{\gi{76}}^{\gi 1}B_{\gi{11}}^{\gi 0}%1 -1
\\&\VirtVar
=-f^{\gi{06}}
+f^{\gi{17}}
+f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
+f^{\gi{53}}
-f^{\gi{60}}
-f^{\gi{71}}
\end{array}
\label{eq: Standard components of linear function, 1, 6, 0, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 6}^{\gi 1}&=f^{\gi{kr}}B_{\gi{k6}}^{\gi p}B_{\gi{pr}}^{\gi 1}
\\&\VirtVar
=f^{\gi{07}}B_{\gi{06}}^{\gi 6}B_{\gi{67}}^{\gi 1}%1 -1
+f^{\gi{16}}B_{\gi{16}}^{\gi 7}B_{\gi{76}}^{\gi 1}%-1 1
+f^{\gi{25}}B_{\gi{26}}^{\gi 4}B_{\gi{45}}^{\gi 1}%-1 1
+f^{\gi{34}}B_{\gi{36}}^{\gi 5}B_{\gi{54}}^{\gi 1}%1 -1
\\&\VirtVar
+f^{\gi{43}}B_{\gi{46}}^{\gi 2}B_{\gi{23}}^{\gi 1}%1 1
+f^{\gi{52}}B_{\gi{56}}^{\gi 3}B_{\gi{32}}^{\gi 1}%-1 -1
+f^{\gi{61}}B_{\gi{66}}^{\gi 0}B_{\gi{01}}^{\gi 1}%-1 1
+f^{\gi{70}}B_{\gi{76}}^{\gi 1}B_{\gi{10}}^{\gi 1}%1 1
\\&\VirtVar
=-f^{\gi{07}}
-f^{\gi{16}}
-f^{\gi{25}}
-f^{\gi{34}}
+f^{\gi{43}}
+f^{\gi{52}}
-f^{\gi{61}}
+f^{\gi{70}}
\end{array}
\label{eq: Standard components of linear function, 1, 6, 1, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 6}^{\gi 2}&=f^{\gi{kr}}B_{\gi{k6}}^{\gi p}B_{\gi{pr}}^{\gi 2}
\\&\VirtVar
=f^{\gi{04}}B_{\gi{06}}^{\gi 6}B_{\gi{64}}^{\gi 2}%1 -1
+f^{\gi{15}}B_{\gi{16}}^{\gi 7}B_{\gi{75}}^{\gi 2}%-1 -1
+f^{\gi{26}}B_{\gi{26}}^{\gi 4}B_{\gi{46}}^{\gi 2}%-1 1
+f^{\gi{37}}B_{\gi{36}}^{\gi 5}B_{\gi{57}}^{\gi 2}%1 1
\\&\VirtVar
+f^{\gi{40}}B_{\gi{46}}^{\gi 2}B_{\gi{20}}^{\gi 2}%1 1
+f^{\gi{51}}B_{\gi{56}}^{\gi 3}B_{\gi{31}}^{\gi 2}%-1 1
+f^{\gi{62}}B_{\gi{66}}^{\gi 0}B_{\gi{02}}^{\gi 2}%-1 1
+f^{\gi{73}}B_{\gi{76}}^{\gi 1}B_{\gi{13}}^{\gi 2}%1 -1
\\&\VirtVar
=-f^{\gi{04}}
+f^{\gi{15}}
-f^{\gi{26}}
+f^{\gi{37}}
+f^{\gi{40}}
-f^{\gi{51}}
-f^{\gi{62}}
-f^{\gi{73}}
\end{array}
\label{eq: Standard components of linear function, 1, 6, 2, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 6}^{\gi 3}&=f^{\gi{kr}}B_{\gi{k6}}^{\gi p}B_{\gi{pr}}^{\gi 3}
\\&\VirtVar
=f^{\gi{05}}B_{\gi{06}}^{\gi 6}B_{\gi{65}}^{\gi 3}%1 1
+f^{\gi{14}}B_{\gi{16}}^{\gi 7}B_{\gi{74}}^{\gi 3}%-1 -1
+f^{\gi{27}}B_{\gi{26}}^{\gi 4}B_{\gi{47}}^{\gi 3}%-1 1
+f^{\gi{36}}B_{\gi{36}}^{\gi 5}B_{\gi{56}}^{\gi 3}%1 -1
\\&\VirtVar
+f^{\gi{41}}B_{\gi{46}}^{\gi 2}B_{\gi{21}}^{\gi 3}%1 -1
+f^{\gi{50}}B_{\gi{56}}^{\gi 3}B_{\gi{30}}^{\gi 3}%-1 1
+f^{\gi{63}}B_{\gi{66}}^{\gi 0}B_{\gi{03}}^{\gi 3}%-1 1
+f^{\gi{72}}B_{\gi{76}}^{\gi 1}B_{\gi{12}}^{\gi 3}%1 1
\\&\VirtVar
=f^{\gi{05}}
+f^{\gi{14}}
-f^{\gi{27}}
-f^{\gi{36}}
-f^{\gi{41}}
-f^{\gi{50}}
-f^{\gi{63}}
+f^{\gi{72}}
\end{array}
\label{eq: Standard components of linear function, 1, 6, 3, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 6}^{\gi 4}&=f^{\gi{kr}}B_{\gi{k6}}^{\gi p}B_{\gi{pr}}^{\gi 4}
\\&\VirtVar
=f^{\gi{02}}B_{\gi{06}}^{\gi 6}B_{\gi{62}}^{\gi 4}%1 1
+f^{\gi{13}}B_{\gi{16}}^{\gi 7}B_{\gi{73}}^{\gi 4}%-1 1
+f^{\gi{20}}B_{\gi{26}}^{\gi 4}B_{\gi{40}}^{\gi 4}%-1 1
+f^{\gi{31}}B_{\gi{36}}^{\gi 5}B_{\gi{51}}^{\gi 4}%1 1
\\&\VirtVar
+f^{\gi{46}}B_{\gi{46}}^{\gi 2}B_{\gi{26}}^{\gi 4}%1 -1
+f^{\gi{57}}B_{\gi{56}}^{\gi 3}B_{\gi{37}}^{\gi 4}%-1 -1
+f^{\gi{64}}B_{\gi{66}}^{\gi 0}B_{\gi{04}}^{\gi 4}%-1 1
+f^{\gi{75}}B_{\gi{76}}^{\gi 1}B_{\gi{15}}^{\gi 4}%1 -1
\\&\VirtVar
=f^{\gi{02}}
-f^{\gi{13}}
-f^{\gi{20}}
+f^{\gi{31}}
-f^{\gi{46}}
+f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\end{array}
\label{eq: Standard components of linear function, 1, 6, 4, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 6}^{\gi 5}&=f^{\gi{kr}}B_{\gi{k6}}^{\gi p}B_{\gi{pr}}^{\gi 5}
\\&\VirtVar
=f^{\gi{03}}B_{\gi{06}}^{\gi 6}B_{\gi{63}}^{\gi 5}%1 -1
+f^{\gi{12}}B_{\gi{16}}^{\gi 7}B_{\gi{72}}^{\gi 5}%-1 1
+f^{\gi{21}}B_{\gi{26}}^{\gi 4}B_{\gi{41}}^{\gi 5}%-1 -1
+f^{\gi{30}}B_{\gi{36}}^{\gi 5}B_{\gi{50}}^{\gi 5}%1 1
\\&\VirtVar
+f^{\gi{47}}B_{\gi{46}}^{\gi 2}B_{\gi{27}}^{\gi 5}%1 -1
+f^{\gi{56}}B_{\gi{56}}^{\gi 3}B_{\gi{36}}^{\gi 5}%-1 1
+f^{\gi{65}}B_{\gi{66}}^{\gi 0}B_{\gi{05}}^{\gi 5}%-1 1
+f^{\gi{74}}B_{\gi{76}}^{\gi 1}B_{\gi{14}}^{\gi 5}%1 1
\\&\VirtVar
=-f^{\gi{03}}
-f^{\gi{12}}
+f^{\gi{21}}
+f^{\gi{30}}
-f^{\gi{47}}
-f^{\gi{56}}
-f^{\gi{65}}
+f^{\gi{74}}
\end{array}
\label{eq: Standard components of linear function, 1, 6, 5, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 6}^{\gi 6}&=f^{\gi{kr}}B_{\gi{k6}}^{\gi p}B_{\gi{pr}}^{\gi 6}
\\&\VirtVar
=f^{\gi{00}}B_{\gi{06}}^{\gi 6}B_{\gi{60}}^{\gi 6}%1 1
+f^{\gi{11}}B_{\gi{16}}^{\gi 7}B_{\gi{71}}^{\gi 6}%-1 -1
+f^{\gi{22}}B_{\gi{26}}^{\gi 4}B_{\gi{42}}^{\gi 6}%-1 -1
+f^{\gi{33}}B_{\gi{36}}^{\gi 5}B_{\gi{53}}^{\gi 6}%1 1
\\&\VirtVar
+f^{\gi{44}}B_{\gi{46}}^{\gi 2}B_{\gi{24}}^{\gi 6}%1 1
+f^{\gi{55}}B_{\gi{56}}^{\gi 3}B_{\gi{35}}^{\gi 6}%-1 -1
+f^{\gi{66}}B_{\gi{66}}^{\gi 0}B_{\gi{06}}^{\gi 6}%-1 1
+f^{\gi{77}}B_{\gi{76}}^{\gi 1}B_{\gi{17}}^{\gi 6}%1 1
\\&\VirtVar
=f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
-f^{\gi{66}}
+f^{\gi{77}}
\end{array}
\label{eq: Standard components of linear function, 1, 6, 6, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 6}^{\gi 7}&=f^{\gi{kr}}B_{\gi{k6}}^{\gi p}B_{\gi{pr}}^{\gi 7}
\\&\VirtVar
=f^{\gi{01}}B_{\gi{06}}^{\gi 6}B_{\gi{61}}^{\gi 7}%1 1
+f^{\gi{10}}B_{\gi{16}}^{\gi 7}B_{\gi{70}}^{\gi 7}%-1 1
+f^{\gi{23}}B_{\gi{26}}^{\gi 4}B_{\gi{43}}^{\gi 7}%-1 -1
+f^{\gi{32}}B_{\gi{36}}^{\gi 5}B_{\gi{52}}^{\gi 7}%1 -1
\\&\VirtVar
+f^{\gi{45}}B_{\gi{46}}^{\gi 2}B_{\gi{25}}^{\gi 7}%1 1
+f^{\gi{54}}B_{\gi{56}}^{\gi 3}B_{\gi{34}}^{\gi 7}%-1 1
+f^{\gi{67}}B_{\gi{66}}^{\gi 0}B_{\gi{07}}^{\gi 7}%-1 1
+f^{\gi{76}}B_{\gi{76}}^{\gi 1}B_{\gi{16}}^{\gi 7}%1 -1
\\&\VirtVar
=f^{\gi{01}}
-f^{\gi{10}}
+f^{\gi{23}}
-f^{\gi{32}}
+f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
-f^{\gi{76}}
\end{array}
\label{eq: Standard components of linear function, 1, 6, 7, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 7}^{\gi 0}&=f^{\gi{kr}}B_{\gi{k7}}^{\gi p}B_{\gi{pr}}^{\gi 0}
\\&\VirtVar
=f^{\gi{07}}B_{\gi{07}}^{\gi 7}B_{\gi{77}}^{\gi 0}%1 -1
+f^{\gi{16}}B_{\gi{17}}^{\gi 6}B_{\gi{66}}^{\gi 0}%1 -1
+f^{\gi{25}}B_{\gi{27}}^{\gi 5}B_{\gi{55}}^{\gi 0}%-1 -1
+f^{\gi{34}}B_{\gi{37}}^{\gi 4}B_{\gi{44}}^{\gi 0}%-1 -1
\\&\VirtVar
+f^{\gi{43}}B_{\gi{47}}^{\gi 3}B_{\gi{33}}^{\gi 0}%1 -1
+f^{\gi{52}}B_{\gi{57}}^{\gi 2}B_{\gi{22}}^{\gi 0}%1 -1
+f^{\gi{61}}B_{\gi{67}}^{\gi 1}B_{\gi{11}}^{\gi 0}%-1 -1
+f^{\gi{70}}B_{\gi{77}}^{\gi 0}B_{\gi{00}}^{\gi 0}%-1 1
\\&\VirtVar
=-f^{\gi{07}}
-f^{\gi{16}}
+f^{\gi{25}}
+f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
+f^{\gi{61}}
-f^{\gi{70}}
\end{array}
\label{eq: Standard components of linear function, 1, 7, 0, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 7}^{\gi 1}&=f^{\gi{kr}}B_{\gi{k7}}^{\gi p}B_{\gi{pr}}^{\gi 1}
\\&\VirtVar
=f^{\gi{06}}B_{\gi{07}}^{\gi 7}B_{\gi{76}}^{\gi 1}%1 1
+f^{\gi{17}}B_{\gi{17}}^{\gi 6}B_{\gi{67}}^{\gi 1}%1 -1
+f^{\gi{24}}B_{\gi{27}}^{\gi 5}B_{\gi{54}}^{\gi 1}%-1 -1
+f^{\gi{35}}B_{\gi{37}}^{\gi 4}B_{\gi{45}}^{\gi 1}%-1 1
\\&\VirtVar
+f^{\gi{42}}B_{\gi{47}}^{\gi 3}B_{\gi{32}}^{\gi 1}%1 -1
+f^{\gi{53}}B_{\gi{57}}^{\gi 2}B_{\gi{23}}^{\gi 1}%1 1
+f^{\gi{60}}B_{\gi{67}}^{\gi 1}B_{\gi{10}}^{\gi 1}%-1 1
+f^{\gi{71}}B_{\gi{77}}^{\gi 0}B_{\gi{01}}^{\gi 1}%-1 1
\\&\VirtVar
=f^{\gi{06}}
-f^{\gi{17}}
+f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
+f^{\gi{53}}
-f^{\gi{60}}
-f^{\gi{71}}
\end{array}
\label{eq: Standard components of linear function, 1, 7, 1, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 7}^{\gi 2}&=f^{\gi{kr}}B_{\gi{k7}}^{\gi p}B_{\gi{pr}}^{\gi 2}
\\&\VirtVar
=f^{\gi{05}}B_{\gi{07}}^{\gi 7}B_{\gi{75}}^{\gi 2}%1 -1
+f^{\gi{14}}B_{\gi{17}}^{\gi 6}B_{\gi{64}}^{\gi 2}%1 -1
+f^{\gi{27}}B_{\gi{27}}^{\gi 5}B_{\gi{57}}^{\gi 2}%-1 1
+f^{\gi{36}}B_{\gi{37}}^{\gi 4}B_{\gi{46}}^{\gi 2}%-1 1
\\&\VirtVar
+f^{\gi{41}}B_{\gi{47}}^{\gi 3}B_{\gi{31}}^{\gi 2}%1 1
+f^{\gi{50}}B_{\gi{57}}^{\gi 2}B_{\gi{20}}^{\gi 2}%1 1
+f^{\gi{63}}B_{\gi{67}}^{\gi 1}B_{\gi{13}}^{\gi 2}%-1 -1
+f^{\gi{72}}B_{\gi{77}}^{\gi 0}B_{\gi{02}}^{\gi 2}%-1 1
\\&\VirtVar
=-f^{\gi{05}}
-f^{\gi{14}}
-f^{\gi{27}}
-f^{\gi{36}}
+f^{\gi{41}}
+f^{\gi{50}}
+f^{\gi{63}}
-f^{\gi{72}}
\end{array}
\label{eq: Standard components of linear function, 1, 7, 2, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 7}^{\gi 3}&=f^{\gi{kr}}B_{\gi{k7}}^{\gi p}B_{\gi{pr}}^{\gi 3}
\\&\VirtVar
=f^{\gi{04}}B_{\gi{07}}^{\gi 7}B_{\gi{74}}^{\gi 3}%1 -1
+f^{\gi{15}}B_{\gi{17}}^{\gi 6}B_{\gi{65}}^{\gi 3}%1 1
+f^{\gi{26}}B_{\gi{27}}^{\gi 5}B_{\gi{56}}^{\gi 3}%-1 -1
+f^{\gi{37}}B_{\gi{37}}^{\gi 4}B_{\gi{47}}^{\gi 3}%-1 1
\\&\VirtVar
+f^{\gi{40}}B_{\gi{47}}^{\gi 3}B_{\gi{30}}^{\gi 3}%1 1
+f^{\gi{51}}B_{\gi{57}}^{\gi 2}B_{\gi{21}}^{\gi 3}%1 -1
+f^{\gi{62}}B_{\gi{67}}^{\gi 1}B_{\gi{12}}^{\gi 3}%-1 1
+f^{\gi{73}}B_{\gi{77}}^{\gi 0}B_{\gi{03}}^{\gi 3}%-1 1
\\&\VirtVar
=-f^{\gi{04}}
+f^{\gi{15}}
+f^{\gi{26}}
-f^{\gi{37}}
+f^{\gi{40}}
-f^{\gi{51}}
-f^{\gi{62}}
-f^{\gi{73}}
\end{array}
\label{eq: Standard components of linear function, 1, 7, 3, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 7}^{\gi 4}&=f^{\gi{kr}}B_{\gi{k7}}^{\gi p}B_{\gi{pr}}^{\gi 4}
\\&\VirtVar
=f^{\gi{03}}B_{\gi{07}}^{\gi 7}B_{\gi{73}}^{\gi 4}%1 1
+f^{\gi{12}}B_{\gi{17}}^{\gi 6}B_{\gi{62}}^{\gi 4}%1 1
+f^{\gi{21}}B_{\gi{27}}^{\gi 5}B_{\gi{51}}^{\gi 4}%-1 1
+f^{\gi{30}}B_{\gi{37}}^{\gi 4}B_{\gi{40}}^{\gi 4}%-1 1
\\&\VirtVar
+f^{\gi{47}}B_{\gi{47}}^{\gi 3}B_{\gi{37}}^{\gi 4}%1 -1
+f^{\gi{56}}B_{\gi{57}}^{\gi 2}B_{\gi{26}}^{\gi 4}%1 -1
+f^{\gi{65}}B_{\gi{67}}^{\gi 1}B_{\gi{15}}^{\gi 4}%-1 -1
+f^{\gi{74}}B_{\gi{77}}^{\gi 0}B_{\gi{04}}^{\gi 4}%-1 1
\\&\VirtVar
=f^{\gi{03}}
+f^{\gi{12}}
-f^{\gi{21}}
-f^{\gi{30}}
-f^{\gi{47}}
-f^{\gi{56}}
+f^{\gi{65}}
-f^{\gi{74}}
\end{array}
\label{eq: Standard components of linear function, 1, 7, 4, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 7}^{\gi 5}&=f^{\gi{kr}}B_{\gi{k7}}^{\gi p}B_{\gi{pr}}^{\gi 5}
\\&\VirtVar
=f^{\gi{02}}B_{\gi{07}}^{\gi 7}B_{\gi{72}}^{\gi 5}%1 1
+f^{\gi{13}}B_{\gi{17}}^{\gi 6}B_{\gi{63}}^{\gi 5}%1 -1
+f^{\gi{20}}B_{\gi{27}}^{\gi 5}B_{\gi{50}}^{\gi 5}%-1 1
+f^{\gi{31}}B_{\gi{37}}^{\gi 4}B_{\gi{41}}^{\gi 5}%-1 -1
\\&\VirtVar
+f^{\gi{46}}B_{\gi{47}}^{\gi 3}B_{\gi{36}}^{\gi 5}%1 1
+f^{\gi{57}}B_{\gi{57}}^{\gi 2}B_{\gi{27}}^{\gi 5}%1 -1
+f^{\gi{64}}B_{\gi{67}}^{\gi 1}B_{\gi{14}}^{\gi 5}%-1 1
+f^{\gi{75}}B_{\gi{77}}^{\gi 0}B_{\gi{05}}^{\gi 5}%-1 1
\\&\VirtVar
=f^{\gi{02}}
-f^{\gi{13}}
-f^{\gi{20}}
+f^{\gi{31}}
+f^{\gi{46}}
-f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\end{array}
\label{eq: Standard components of linear function, 1, 7, 5, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 7}^{\gi 6}&=f^{\gi{kr}}B_{\gi{k7}}^{\gi p}B_{\gi{pr}}^{\gi 6}
\\&\VirtVar
=f^{\gi{01}}B_{\gi{07}}^{\gi 7}B_{\gi{71}}^{\gi 6}%1 -1
+f^{\gi{10}}B_{\gi{17}}^{\gi 6}B_{\gi{60}}^{\gi 6}%1 1
+f^{\gi{23}}B_{\gi{27}}^{\gi 5}B_{\gi{53}}^{\gi 6}%-1 1
+f^{\gi{32}}B_{\gi{37}}^{\gi 4}B_{\gi{42}}^{\gi 6}%-1 -1
\\&\VirtVar
+f^{\gi{45}}B_{\gi{47}}^{\gi 3}B_{\gi{35}}^{\gi 6}%1 -1
+f^{\gi{54}}B_{\gi{57}}^{\gi 2}B_{\gi{24}}^{\gi 6}%1 1
+f^{\gi{67}}B_{\gi{67}}^{\gi 1}B_{\gi{17}}^{\gi 6}%-1 1
+f^{\gi{76}}B_{\gi{77}}^{\gi 0}B_{\gi{06}}^{\gi 6}%-1 1
\\&\VirtVar
=-f^{\gi{01}}
+f^{\gi{10}}
-f^{\gi{23}}
+f^{\gi{32}}
-f^{\gi{45}}
+f^{\gi{54}}
-f^{\gi{67}}
-f^{\gi{76}}
\end{array}
\label{eq: Standard components of linear function, 1, 7, 6, octonion}
\end{equation}
\begin{equation}
\begin{array}{r@{}l}
f_{\gi 7}^{\gi 7}&=f^{\gi{kr}}B_{\gi{k7}}^{\gi p}B_{\gi{pr}}^{\gi 7}
\\&\VirtVar
=f^{\gi{00}}B_{\gi{07}}^{\gi 7}B_{\gi{70}}^{\gi 7}%1 1
+f^{\gi{11}}B_{\gi{17}}^{\gi 6}B_{\gi{61}}^{\gi 7}%1 1
+f^{\gi{22}}B_{\gi{27}}^{\gi 5}B_{\gi{52}}^{\gi 7}%-1 -1
+f^{\gi{33}}B_{\gi{37}}^{\gi 4}B_{\gi{43}}^{\gi 7}%-1 -1
\\&\VirtVar
+f^{\gi{44}}B_{\gi{47}}^{\gi 3}B_{\gi{34}}^{\gi 7}%1 1
+f^{\gi{55}}B_{\gi{57}}^{\gi 2}B_{\gi{25}}^{\gi 7}%1 1
+f^{\gi{66}}B_{\gi{67}}^{\gi 1}B_{\gi{16}}^{\gi 7}%-1 -1
+f^{\gi{77}}B_{\gi{77}}^{\gi 0}B_{\gi{07}}^{\gi 7}%-1 1
\\&\VirtVar
=f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
-f^{\gi{77}}
\end{array}
\begin{array}{r@{}r}
f_{\gi 0}^{\gi 0}=&
f^{\gi{00}}
-f^{\gi{11}}
-f^{\gi{22}}
-f^{\gi{33}}
-f^{\gi{44}}
-f^{\gi{55}}
-f^{\gi{66}}
-f^{\gi{77}}
\\
\VirtVar
f_{\gi 1}^{\gi 1}=&
f^{\gi{00}}
-f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\\
\VirtVar
f_{\gi 2}^{\gi 2}=&
f^{\gi{00}}
+f^{\gi{11}}
-f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\\
\VirtVar
f_{\gi 3}^{\gi 3}=&
f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
-f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\\
\VirtVar
f_{\gi 4}^{\gi 4}=&
f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
-f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\\
\VirtVar
f_{\gi 5}^{\gi 5}=&
f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
-f^{\gi{55}}
+f^{\gi{66}}
+f^{\gi{77}}
\\
\VirtVar
f_{\gi 6}^{\gi 6}=&
f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
-f^{\gi{66}}
+f^{\gi{77}}
\\
\VirtVar
f_{\gi 7}^{\gi 7}=&
f^{\gi{00}}
+f^{\gi{11}}
+f^{\gi{22}}
+f^{\gi{33}}
+f^{\gi{44}}
+f^{\gi{55}}
+f^{\gi{66}}
-f^{\gi{77}}
\end{array}
\begin{array}{r@{}r}
f_{\gi 0}^{\gi 1}=&
f^{\gi{01}}
+f^{\gi{10}}
+f^{\gi{23}}
-f^{\gi{32}}
+f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
+f^{\gi{76}}
\\
\VirtVar
f_{\gi 1}^{\gi 0}=&
-f^{\gi{01}}
-f^{\gi{10}}
+f^{\gi{23}}
-f^{\gi{32}}
+f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
+f^{\gi{76}}
\\
\VirtVar
f_{\gi 2}^{\gi 3}=&
-f^{\gi{01}}
+f^{\gi{10}}
-f^{\gi{23}}
-f^{\gi{32}}
-f^{\gi{45}}
+f^{\gi{54}}
+f^{\gi{67}}
-f^{\gi{76}}
\\
\VirtVar
f_{\gi 3}^{\gi 2}=&
f^{\gi{01}}
-f^{\gi{10}}
-f^{\gi{23}}
-f^{\gi{32}}
+f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
+f^{\gi{76}}
\\
\VirtVar
f_{\gi 4}^{\gi 5}=&
-f^{\gi{01}}
+f^{\gi{10}}
-f^{\gi{23}}
+f^{\gi{32}}
-f^{\gi{45}}
-f^{\gi{54}}
+f^{\gi{67}}
-f^{\gi{76}}
\\
\VirtVar
f_{\gi 5}^{\gi 4}=&
f^{\gi{01}}
-f^{\gi{10}}
+f^{\gi{23}}
-f^{\gi{32}}
-f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
+f^{\gi{76}}
\\
\VirtVar
f_{\gi 6}^{\gi 7}=&
f^{\gi{01}}
-f^{\gi{10}}
+f^{\gi{23}}
-f^{\gi{32}}
+f^{\gi{45}}
-f^{\gi{54}}
-f^{\gi{67}}
-f^{\gi{76}}
\\
\VirtVar
f_{\gi 7}^{\gi 6}=&
-f^{\gi{01}}
+f^{\gi{10}}
-f^{\gi{23}}
+f^{\gi{32}}
-f^{\gi{45}}
+f^{\gi{54}}
-f^{\gi{67}}
-f^{\gi{76}}
\end{array}
\begin{array}{r@{}r}
f_{\gi 0}^{\gi 2}=&
f^{\gi{02}}
-f^{\gi{13}}
+f^{\gi{20}}
+f^{\gi{31}}
+f^{\gi{46}}
+f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\\
\VirtVar
f_{\gi 1}^{\gi 3}=&
f^{\gi{02}}
-f^{\gi{13}}
-f^{\gi{20}}
-f^{\gi{31}}
+f^{\gi{46}}
+f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\\
\VirtVar
f_{\gi 2}^{\gi 0}=&
-f^{\gi{02}}
-f^{\gi{13}}
-f^{\gi{20}}
+f^{\gi{31}}
+f^{\gi{46}}
+f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\\
\VirtVar
f_{\gi 3}^{\gi 1}=&
-f^{\gi{02}}
-f^{\gi{13}}
+f^{\gi{20}}
-f^{\gi{31}}
-f^{\gi{46}}
-f^{\gi{57}}
+f^{\gi{64}}
+f^{\gi{75}}
\\
\VirtVar
f_{\gi 4}^{\gi 6}=&
-f^{\gi{02}}
+f^{\gi{13}}
+f^{\gi{20}}
-f^{\gi{31}}
-f^{\gi{46}}
-f^{\gi{57}}
-f^{\gi{64}}
+f^{\gi{75}}
\\
\VirtVar
f_{\gi 5}^{\gi 7}=&
-f^{\gi{02}}
+f^{\gi{13}}
+f^{\gi{20}}
-f^{\gi{31}}
-f^{\gi{46}}
-f^{\gi{57}}
+f^{\gi{64}}
-f^{\gi{75}}
\\
\VirtVar
f_{\gi 6}^{\gi 4}=&
f^{\gi{02}}
-f^{\gi{13}}
-f^{\gi{20}}
+f^{\gi{31}}
-f^{\gi{46}}
+f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\\
\VirtVar
f_{\gi 7}^{\gi 5}=&
f^{\gi{02}}
-f^{\gi{13}}
-f^{\gi{20}}
+f^{\gi{31}}
+f^{\gi{46}}
-f^{\gi{57}}
-f^{\gi{64}}
-f^{\gi{75}}
\end{array}
\begin{array}{r@{}r}
f_{\gi 0}^{\gi 3}=&
f^{\gi{03}}
+f^{\gi{12}}
-f^{\gi{21}}
+f^{\gi{30}}
+f^{\gi{47}}
-f^{\gi{56}}
+f^{\gi{65}}
-f^{\gi{74}}
\\
\VirtVar
f_{\gi 1}^{\gi 2}=&
-f^{\gi{03}}
-f^{\gi{12}}
-f^{\gi{21}}
+f^{\gi{30}}
-f^{\gi{47}}
+f^{\gi{56}}
-f^{\gi{65}}
+f^{\gi{74}}
\\
\VirtVar
f_{\gi 2}^{\gi 1}=&
f^{\gi{03}}
-f^{\gi{12}}
-f^{\gi{21}}
-f^{\gi{30}}
+f^{\gi{47}}
-f^{\gi{56}}
+f^{\gi{65}}
-f^{\gi{74}}
\\
\VirtVar
f_{\gi 3}^{\gi 0}=&
-f^{\gi{03}}
+f^{\gi{12}}
-f^{\gi{21}}
-f^{\gi{30}}
+f^{\gi{47}}
-f^{\gi{56}}
+f^{\gi{65}}
-f^{\gi{74}}
\\
\VirtVar
f_{\gi 4}^{\gi 7}=&
-f^{\gi{03}}
-f^{\gi{12}}
+f^{\gi{21}}
+f^{\gi{30}}
-f^{\gi{47}}
+f^{\gi{56}}
-f^{\gi{65}}
-f^{\gi{74}}
\\
\VirtVar
f_{\gi 5}^{\gi 6}=&
f^{\gi{03}}
+f^{\gi{12}}
-f^{\gi{21}}
-f^{\gi{30}}
+f^{\gi{47}}
-f^{\gi{56}}
-f^{\gi{65}}
-f^{\gi{74}}
\\
\VirtVar
f_{\gi 6}^{\gi 5}=&
-f^{\gi{03}}
-f^{\gi{12}}
+f^{\gi{21}}
+f^{\gi{30}}
-f^{\gi{47}}
-f^{\gi{56}}
-f^{\gi{65}}
+f^{\gi{74}}
\\
\VirtVar
f_{\gi 7}^{\gi 4}=&
f^{\gi{03}}
+f^{\gi{12}}
-f^{\gi{21}}
-f^{\gi{30}}
-f^{\gi{47}}
-f^{\gi{56}}
+f^{\gi{65}}
-f^{\gi{74}}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion linear system, 1, 4}
\left\{
\begin{array}{r@{}r}
f_{\gi 0}^{\gi 4}=&
f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
+f^{\gi{40}}
+f^{\gi{51}}
+f^{\gi{62}}
+f^{\gi{73}}
\\
\VirtVar
f_{\gi 1}^{\gi 5}=&
f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
-f^{\gi{40}}
-f^{\gi{51}}
+f^{\gi{62}}
+f^{\gi{73}}
\\
\VirtVar
f_{\gi 2}^{\gi 6}=&
f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
-f^{\gi{40}}
+f^{\gi{51}}
-f^{\gi{62}}
+f^{\gi{73}}
\\
\VirtVar
f_{\gi 3}^{\gi 7}=&
f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
-f^{\gi{40}}
+f^{\gi{51}}
+f^{\gi{62}}
-f^{\gi{73}}
\\
\VirtVar
f_{\gi 4}^{\gi 0}=&
-f^{\gi{04}}
-f^{\gi{15}}
-f^{\gi{26}}
-f^{\gi{37}}
-f^{\gi{40}}
+f^{\gi{51}}
+f^{\gi{62}}
+f^{\gi{73}}
\\
\VirtVar
f_{\gi 5}^{\gi 1}=&
-f^{\gi{04}}
-f^{\gi{15}}
+f^{\gi{26}}
+f^{\gi{37}}
+f^{\gi{40}}
-f^{\gi{51}}
-f^{\gi{62}}
-f^{\gi{73}}
\\
\VirtVar
f_{\gi 6}^{\gi 2}=&
-f^{\gi{04}}
+f^{\gi{15}}
-f^{\gi{26}}
+f^{\gi{37}}
+f^{\gi{40}}
-f^{\gi{51}}
-f^{\gi{62}}
-f^{\gi{73}}
\\
\VirtVar
f_{\gi 7}^{\gi 3}=&
-f^{\gi{04}}
+f^{\gi{15}}
+f^{\gi{26}}
-f^{\gi{37}}
+f^{\gi{40}}
-f^{\gi{51}}
-f^{\gi{62}}
-f^{\gi{73}}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion linear system, 1, 5}
\left\{
\begin{array}{r@{}r}
f_{\gi 0}^{\gi 5}=&
f^{\gi{05}}
+f^{\gi{14}}
-f^{\gi{27}}
+f^{\gi{36}}
-f^{\gi{41}}
+f^{\gi{50}}
-f^{\gi{63}}
+f^{\gi{72}}
\\
\VirtVar
f_{\gi 1}^{\gi 4}=&
-f^{\gi{05}}
-f^{\gi{14}}
+f^{\gi{27}}
-f^{\gi{36}}
-f^{\gi{41}}
+f^{\gi{50}}
+f^{\gi{63}}
-f^{\gi{72}}
\\
\VirtVar
f_{\gi 2}^{\gi 7}=&
f^{\gi{05}}
+f^{\gi{14}}
-f^{\gi{27}}
+f^{\gi{36}}
-f^{\gi{41}}
-f^{\gi{50}}
-f^{\gi{63}}
-f^{\gi{72}}
\\
\VirtVar
f_{\gi 3}^{\gi 6}=&
-f^{\gi{05}}
-f^{\gi{14}}
+f^{\gi{27}}
-f^{\gi{36}}
+f^{\gi{41}}
+f^{\gi{50}}
-f^{\gi{63}}
-f^{\gi{72}}
\\
\VirtVar
f_{\gi 4}^{\gi 1}=&
f^{\gi{05}}
-f^{\gi{14}}
-f^{\gi{27}}
+f^{\gi{36}}
-f^{\gi{41}}
-f^{\gi{50}}
-f^{\gi{63}}
+f^{\gi{72}}
\\
\VirtVar
f_{\gi 5}^{\gi 0}=&
-f^{\gi{05}}
+f^{\gi{14}}
-f^{\gi{27}}
+f^{\gi{36}}
-f^{\gi{41}}
-f^{\gi{50}}
-f^{\gi{63}}
+f^{\gi{72}}
\\
\VirtVar
f_{\gi 6}^{\gi 3}=&
f^{\gi{05}}
+f^{\gi{14}}
-f^{\gi{27}}
-f^{\gi{36}}
-f^{\gi{41}}
-f^{\gi{50}}
-f^{\gi{63}}
+f^{\gi{72}}
\\
\VirtVar
f_{\gi 7}^{\gi 2}=&
-f^{\gi{05}}
-f^{\gi{14}}
-f^{\gi{27}}
-f^{\gi{36}}
+f^{\gi{41}}
+f^{\gi{50}}
+f^{\gi{63}}
-f^{\gi{72}}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion linear system, 1, 6}
\left\{
\begin{array}{r@{}r}
f_{\gi 0}^{\gi 6}=&
f^{\gi{06}}
+f^{\gi{17}}
+f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
+f^{\gi{53}}
+f^{\gi{60}}
-f^{\gi{71}}
\\
\VirtVar
f_{\gi 1}^{\gi 7}=&
-f^{\gi{06}}
-f^{\gi{17}}
-f^{\gi{24}}
+f^{\gi{35}}
+f^{\gi{42}}
-f^{\gi{53}}
+f^{\gi{60}}
-f^{\gi{71}}
\\
\VirtVar
f_{\gi 2}^{\gi 4}=&
-f^{\gi{06}}
-f^{\gi{17}}
-f^{\gi{24}}
+f^{\gi{35}}
-f^{\gi{42}}
-f^{\gi{53}}
+f^{\gi{60}}
+f^{\gi{71}}
\\
\VirtVar
f_{\gi 3}^{\gi 5}=&
f^{\gi{06}}
+f^{\gi{17}}
+f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
-f^{\gi{53}}
-f^{\gi{60}}
-f^{\gi{71}}
\\
\VirtVar
f_{\gi 4}^{\gi 2}=&
f^{\gi{06}}
+f^{\gi{17}}
-f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
+f^{\gi{53}}
-f^{\gi{60}}
-f^{\gi{71}}
\\
\VirtVar
f_{\gi 5}^{\gi 3}=&
-f^{\gi{06}}
-f^{\gi{17}}
-f^{\gi{24}}
-f^{\gi{35}}
+f^{\gi{42}}
-f^{\gi{53}}
+f^{\gi{60}}
+f^{\gi{71}}
\\
\VirtVar
f_{\gi 6}^{\gi 0}=&
-f^{\gi{06}}
+f^{\gi{17}}
+f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
+f^{\gi{53}}
-f^{\gi{60}}
-f^{\gi{71}}
\\
\VirtVar
f_{\gi 7}^{\gi 1}=&
f^{\gi{06}}
-f^{\gi{17}}
+f^{\gi{24}}
-f^{\gi{35}}
-f^{\gi{42}}
+f^{\gi{53}}
-f^{\gi{60}}
-f^{\gi{71}}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion linear system, 1, 7}
\left\{
\begin{array}{r@{}r}
f_{\gi 0}^{\gi 7}=&
f^{\gi{07}}
-f^{\gi{16}}
+f^{\gi{25}}
+f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
+f^{\gi{61}}
+f^{\gi{70}}
\\
\VirtVar
f_{\gi 1}^{\gi 6}=&
f^{\gi{07}}
-f^{\gi{16}}
+f^{\gi{25}}
+f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
-f^{\gi{61}}
-f^{\gi{70}}
\\
\VirtVar
f_{\gi 2}^{\gi 5}=&
-f^{\gi{07}}
+f^{\gi{16}}
-f^{\gi{25}}
-f^{\gi{34}}
+f^{\gi{43}}
-f^{\gi{52}}
-f^{\gi{61}}
+f^{\gi{70}}
\\
\VirtVar
f_{\gi 3}^{\gi 4}=&
-f^{\gi{07}}
+f^{\gi{16}}
-f^{\gi{25}}
-f^{\gi{34}}
-f^{\gi{43}}
+f^{\gi{52}}
-f^{\gi{61}}
+f^{\gi{70}}
\\
\VirtVar
f_{\gi 4}^{\gi 3}=&
f^{\gi{07}}
-f^{\gi{16}}
+f^{\gi{25}}
-f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
+f^{\gi{61}}
-f^{\gi{70}}
\\
\VirtVar
f_{\gi 5}^{\gi 2}=&
f^{\gi{07}}
-f^{\gi{16}}
-f^{\gi{25}}
+f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
+f^{\gi{61}}
-f^{\gi{70}}
\\
\VirtVar
f_{\gi 6}^{\gi 1}=&
-f^{\gi{07}}
-f^{\gi{16}}
-f^{\gi{25}}
-f^{\gi{34}}
+f^{\gi{43}}
+f^{\gi{52}}
-f^{\gi{61}}
+f^{\gi{70}}
\\
\VirtVar
f_{\gi 7}^{\gi 0}=&
-f^{\gi{07}}
-f^{\gi{16}}
+f^{\gi{25}}
+f^{\gi{34}}
-f^{\gi{43}}
-f^{\gi{52}}
+f^{\gi{61}}
-f^{\gi{70}}
\end{array}

==> (inline-1) <==
\begin{array}{r}
f_{\gi 0}^{\gi 0}
\\
f_{\gi 1}^{\gi 1}
\\
f_{\gi 2}^{\gi 2}
\\
f_{\gi 3}^{\gi 3}
\\
f_{\gi 4}^{\gi 4}
\\
f_{\gi 5}^{\gi 5}
\\
f_{\gi 6}^{\gi 6}
\\
f_{\gi 7}^{\gi 7}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{00}}
\\
f^{\gi{11}}
\\
f^{\gi{22}}
\\
f^{\gi{33}}
\\
f^{\gi{44}}
\\
f^{\gi{55}}
\\
f^{\gi{66}}
\\
f^{\gi{77}}
\end{array}
\right)
}
{octonion matrix 0}

\DefEquation
{
\left(
\begin{array}{r}
f_{\gi 0}^{\gi 1}
\\
f_{\gi 1}^{\gi 0}
\\
f_{\gi 2}^{\gi 3}
\\
f_{\gi 3}^{\gi 2}
\\
f_{\gi 4}^{\gi 5}
\\
f_{\gi 5}^{\gi 4}
\\
f_{\gi 6}^{\gi 7}
\\
f_{\gi 7}^{\gi 6}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&1&1&-1&1&-1&-1&1
\\
-1&-1&1&-1&1&-1&-1&1
\\
-1&1&-1&-1&-1&1&1&-1
\\
1&-1&-1&-1&1&-1&-1&1
\\
-1&1&-1&1&-1&-1&1&-1
\\
1&-1&1&-1&-1&-1&-1&1
\\
1&-1&1&-1&1&-1&-1&-1
\\
-1&1&-1&1&-1&1&-1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{01}}
\\
f^{\gi{10}}
\\
f^{\gi{23}}
\\
f^{\gi{32}}
\\
f^{\gi{45}}
\\
f^{\gi{54}}
\\
f^{\gi{67}}
\\
f^{\gi{76}}
\end{array}
\right)
}
{octonion matrix 1}

\DefEquation
{
\left(
\begin{array}{r}
f_{\gi 0}^{\gi 2}
\\
f_{\gi 1}^{\gi 3}
\\
f_{\gi 2}^{\gi 0}
\\
f_{\gi 3}^{\gi 1}
\\
f_{\gi 4}^{\gi 6}
\\
f_{\gi 5}^{\gi 7}
\\
f_{\gi 6}^{\gi 4}
\\
f_{\gi 7}^{\gi 5}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&1&1&1&1&-1&-1
\\
1&-1&-1&-1&1&1&-1&-1
\\
-1&-1&-1&1&1&1&-1&-1
\\
-1&-1&1&-1&-1&-1&1&1
\\
-1&1&1&-1&-1&-1&-1&1
\\
-1&1&1&-1&-1&-1&1&-1
\\
1&-1&-1&1&-1&1&-1&-1
\\
1&-1&-1&1&1&-1&-1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{02}}
\\
f^{\gi{13}}
\\
f^{\gi{20}}
\\
f^{\gi{31}}
\\
f^{\gi{46}}
\\
f^{\gi{57}}
\\
f^{\gi{64}}
\\
f^{\gi{75}}
\end{array}
\right)
}
{octonion matrix 2}

\DefEquation
{
\left(
\begin{array}{r}
f_{\gi 0}^{\gi 3}
\\
f_{\gi 1}^{\gi 2}
\\
f_{\gi 2}^{\gi 1}
\\
f_{\gi 3}^{\gi 0}
\\
f_{\gi 4}^{\gi 7}
\\
f_{\gi 5}^{\gi 6}
\\
f_{\gi 6}^{\gi 5}
\\
f_{\gi 7}^{\gi 4}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&1&-1&1&1&-1&1&-1
\\
-1&-1&-1&1&-1&1&-1&1
\\
1&-1&-1&-1&1&-1&1&-1
\\
-1&1&-1&-1&1&-1&1&-1
\\
-1&-1&1&1&-1&1&-1&-1
\\
1&1&-1&-1&1&-1&-1&-1
\\
-1&-1&1&1&-1&-1&-1&1
\\
1&1&-1&-1&-1&-1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{03}}
\\
f^{\gi{12}}
\\
f^{\gi{21}}
\\
f^{\gi{30}}
\\
f^{\gi{47}}
\\
f^{\gi{56}}
\\
f^{\gi{65}}
\\
f^{\gi{74}}
\end{array}
\right)
}
{octonion matrix 3}

\DefEquation
{
\left(
\begin{array}{r}
f_{\gi 0}^{\gi 4}
\\
f_{\gi 1}^{\gi 5}
\\
f_{\gi 2}^{\gi 6}
\\
f_{\gi 3}^{\gi 7}
\\
f_{\gi 4}^{\gi 0}
\\
f_{\gi 5}^{\gi 1}
\\
f_{\gi 6}^{\gi 2}
\\
f_{\gi 7}^{\gi 3}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&1&1&1&1
\\
1&-1&-1&-1&-1&-1&1&1
\\
1&-1&-1&-1&-1&1&-1&1
\\
1&-1&-1&-1&-1&1&1&-1
\\
-1&-1&-1&-1&-1&1&1&1
\\
-1&-1&1&1&1&-1&-1&-1
\\
-1&1&-1&1&1&-1&-1&-1
\\
-1&1&1&-1&1&-1&-1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{04}}
\\
f^{\gi{15}}
\\
f^{\gi{26}}
\\
f^{\gi{37}}
\\
f^{\gi{40}}
\\
f^{\gi{51}}
\\
f^{\gi{62}}
\\
f^{\gi{73}}
\end{array}
\right)
}
{octonion matrix 4}

\DefEquation
{
\left(
\begin{array}{r}
f_{\gi 0}^{\gi 5}
\\
f_{\gi 1}^{\gi 4}
\\
f_{\gi 2}^{\gi 7}
\\
f_{\gi 3}^{\gi 6}
\\
f_{\gi 4}^{\gi 1}
\\
f_{\gi 5}^{\gi 0}
\\
f_{\gi 6}^{\gi 3}
\\
f_{\gi 7}^{\gi 2}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&1&-1&1&-1&1&-1&1
\\
-1&-1&1&-1&-1&1&1&-1
\\
1&1&-1&1&-1&-1&-1&-1
\\
-1&-1&1&-1&1&1&-1&-1
\\
1&-1&-1&1&-1&-1&-1&1
\\
-1&1&-1&1&-1&-1&-1&1
\\
1&1&-1&-1&-1&-1&-1&1
\\
-1&-1&-1&-1&1&1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{05}}
\\
f^{\gi{14}}
\\
f^{\gi{27}}
\\
f^{\gi{36}}
\\
f^{\gi{41}}
\\
f^{\gi{50}}
\\
f^{\gi{63}}
\\
f^{\gi{72}}
\end{array}
\right)
}
{octonion matrix 5}

\DefEquation
{
\left(
\begin{array}{r}
f_{\gi 0}^{\gi 6}
\\
f_{\gi 1}^{\gi 7}
\\
f_{\gi 2}^{\gi 4}
\\
f_{\gi 3}^{\gi 5}
\\
f_{\gi 4}^{\gi 2}
\\
f_{\gi 5}^{\gi 3}
\\
f_{\gi 6}^{\gi 0}
\\
f_{\gi 7}^{\gi 1}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&1&1&-1&-1&1&1&-1
\\
-1&-1&-1&1&1&-1&1&-1
\\
-1&-1&-1&1&-1&-1&1&1
\\
1&1&1&-1&-1&-1&-1&-1
\\
1&1&-1&-1&-1&1&-1&-1
\\
-1&-1&-1&-1&1&-1&1&1
\\
-1&1&1&-1&-1&1&-1&-1
\\
1&-1&1&-1&-1&1&-1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{06}}
\\
f^{\gi{17}}
\\
f^{\gi{24}}
\\
f^{\gi{35}}
\\
f^{\gi{42}}
\\
f^{\gi{53}}
\\
f^{\gi{60}}
\\
f^{\gi{71}}
\end{array}
\right)
}
{octonion matrix 6}

\DefEquation
{
\left(
\begin{array}{r}
f_{\gi 0}^{\gi 7}
\\
f_{\gi 1}^{\gi 6}
\\
f_{\gi 2}^{\gi 5}
\\
f_{\gi 3}^{\gi 4}
\\
f_{\gi 4}^{\gi 3}
\\
f_{\gi 5}^{\gi 2}
\\
f_{\gi 6}^{\gi 1}
\\
f_{\gi 7}^{\gi 0}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&1&1&-1&-1&1&1
\\
1&-1&1&1&-1&-1&-1&-1
\\
-1&1&-1&-1&1&-1&-1&1
\\
-1&1&-1&-1&-1&1&-1&1
\\
1&-1&1&-1&-1&-1&1&-1
\\
1&-1&-1&1&-1&-1&1&-1
\\
-1&-1&-1&-1&1&1&-1&1
\\
-1&-1&1&1&-1&-1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{07}}
\\
f^{\gi{16}}
\\
f^{\gi{25}}
\\
f^{\gi{34}}
\\
f^{\gi{43}}
\\
f^{\gi{52}}
\\
f^{\gi{61}}
\\
f^{\gi{70}}
\end{array}
\right)
}
{octonion matrix 7}

\DefEquation
{
\overline z=
-\frac 16(z+(iz)i+(jz)j+(kz)k+((il)z)(il)+((jl)z)(jl)+((kl)z)(kl))
}
{octonion conjugation, 3}

\DefEq
{
\begin{equation}
\label{eq: octonion, 2, 0}
\left\{
\begin{array}{r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
12f^{\gi{00}}=&
5f_{\gi 0}^{\gi 0}
+&f_{\gi 1}^{\gi 1}+&f_{\gi 2}^{\gi 2}
+&f_{\gi 3}^{\gi 3}
+&f_{\gi 4}^{\gi 4}+&f_{\gi 5}^{\gi 5}
+&f_{\gi 6}^{\gi 6}+&f_{\gi 7}^{\gi 7}
\\
12f^{\gi{11}}=&
-f_{\gi 0}^{\gi 0}
-&5f_{\gi 1}^{\gi 1}+&f_{\gi 2}^{\gi 2}
+&f_{\gi 3}^{\gi 3}
+&f_{\gi 4}^{\gi 4}+&f_{\gi 5}^{\gi 5}
+&f_{\gi 6}^{\gi 6}+&f_{\gi 7}^{\gi 7}
\\
12f^{\gi{22}}=&
-f_{\gi 0}^{\gi 0}
+&f_{\gi 1}^{\gi 1}-&5f_{\gi 2}^{\gi 2}
+&f_{\gi 3}^{\gi 3}
+&f_{\gi 4}^{\gi 4}+&f_{\gi 5}^{\gi 5}
+&f_{\gi 6}^{\gi 6}+&f_{\gi 7}^{\gi 7}
\\
12f^{\gi{33}}=&
-f_{\gi 0}^{\gi 0}
+&f_{\gi 1}^{\gi 1}+&f_{\gi 2}^{\gi 2}
-&5f_{\gi 3}^{\gi 3}
+&f_{\gi 4}^{\gi 4}+&f_{\gi 5}^{\gi 5}
+&f_{\gi 6}^{\gi 6}+&f_{\gi 7}^{\gi 7}
\\
12f^{\gi{44}}=&
-f_{\gi 0}^{\gi 0}
+&f_{\gi 1}^{\gi 1}+&f_{\gi 2}^{\gi 2}
+&f_{\gi 3}^{\gi 3}
-&5f_{\gi 4}^{\gi 4}+&f_{\gi 5}^{\gi 5}
+&f_{\gi 6}^{\gi 6}+&f_{\gi 7}^{\gi 7}
\\
12f^{\gi{55}}=&
-f_{\gi 0}^{\gi 0}
+&f_{\gi 1}^{\gi 1}+&f_{\gi 2}^{\gi 2}
+&f_{\gi 3}^{\gi 3}
+&f_{\gi 4}^{\gi 4}-&5f_{\gi 5}^{\gi 5}
+&f_{\gi 6}^{\gi 6}+&f_{\gi 7}^{\gi 7}
\\
12f^{\gi{66}}=&
-f_{\gi 0}^{\gi 0}
+&f_{\gi 1}^{\gi 1}+&f_{\gi 2}^{\gi 2}
+&f_{\gi 3}^{\gi 3}
+&f_{\gi 4}^{\gi 4}+&f_{\gi 5}^{\gi 5}
-&5f_{\gi 6}^{\gi 6}+&f_{\gi 7}^{\gi 7}
\\
12f^{\gi{77}}=&
-f_{\gi 0}^{\gi 0}
+&f_{\gi 1}^{\gi 1}+&f_{\gi 2}^{\gi 2}
+&f_{\gi 3}^{\gi 3}
+&f_{\gi 4}^{\gi 4}+&f_{\gi 5}^{\gi 5}
+&f_{\gi 6}^{\gi 6}-&5f_{\gi 7}^{\gi 7}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion, 2, 1}
\left\{
\begin{array}{r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
-12f^{\gi{01}}=&
5f_{\gi 1}^{\gi 0}
-&f_{\gi 0}^{\gi 1}-&f_{\gi 3}^{\gi 2}
+&f_{\gi 2}^{\gi 3}
-&f_{\gi 5}^{\gi 4}+&f_{\gi 4}^{\gi 5}
+&f_{\gi 7}^{\gi 6}-&f_{\gi 6}^{\gi 7}
\\
12f^{\gi{10}}=&
-f_{\gi 1}^{\gi 0}
+&5f_{\gi 0}^{\gi 1}-&f_{\gi 3}^{\gi 2}
+&f_{\gi 2}^{\gi 3}
-&f_{\gi 5}^{\gi 4}+&f_{\gi 4}^{\gi 5}
+&f_{\gi 7}^{\gi 6}-&f_{\gi 6}^{\gi 7}
\\
-12f^{\gi{23}}=&
-f_{\gi 1}^{\gi 0}
-&f_{\gi 0}^{\gi 1}+&5f_{\gi 3}^{\gi 2}
+&f_{\gi 2}^{\gi 3}
-&f_{\gi 5}^{\gi 4}+&f_{\gi 4}^{\gi 5}
+&f_{\gi 7}^{\gi 6}-&f_{\gi 6}^{\gi 7}
\\
12f^{\gi{32}}=&
-f_{\gi 1}^{\gi 0}
-&f_{\gi 0}^{\gi 1}-&f_{\gi 3}^{\gi 2}
-&5f_{\gi 2}^{\gi 3}
-&f_{\gi 5}^{\gi 4}+&f_{\gi 4}^{\gi 5}
+&f_{\gi 7}^{\gi 6}-&f_{\gi 6}^{\gi 7}
\\
-12f^{\gi{45}}=&
-f_{\gi 1}^{\gi 0}
-&f_{\gi 0}^{\gi 1}-&f_{\gi 3}^{\gi 2}
+&f_{\gi 2}^{\gi 3}
+&5f_{\gi 5}^{\gi 4}+&f_{\gi 4}^{\gi 5}
+&f_{\gi 7}^{\gi 6}-&f_{\gi 6}^{\gi 7}
\\
12f^{\gi{54}}=&
-f_{\gi 1}^{\gi 0}
-&f_{\gi 0}^{\gi 1}-&f_{\gi 3}^{\gi 2}
+&f_{\gi 2}^{\gi 3}
-&f_{\gi 5}^{\gi 4}-&5f_{\gi 4}^{\gi 5}
+&f_{\gi 7}^{\gi 6}-&f_{\gi 6}^{\gi 7}
\\
12f^{\gi{67}}=&
-f_{\gi 1}^{\gi 0}
-&f_{\gi 0}^{\gi 1}-&f_{\gi 3}^{\gi 2}
+&f_{\gi 2}^{\gi 3}
-&f_{\gi 5}^{\gi 4}+&f_{\gi 4}^{\gi 5}
-&5f_{\gi 7}^{\gi 6}-&f_{\gi 6}^{\gi 7}
\\
-12f^{\gi{76}}=&
-f_{\gi 1}^{\gi 0}
-&f_{\gi 0}^{\gi 1}-&f_{\gi 3}^{\gi 2}
+&f_{\gi 2}^{\gi 3}
-&f_{\gi 5}^{\gi 4}+&f_{\gi 4}^{\gi 5}
+&f_{\gi 7}^{\gi 6}+&5f_{\gi 6}^{\gi 7}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion, 2, 2}
\left\{
\begin{array}{r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
-12f^{\gi{02}}=&
5f_{\gi 2}^{\gi 0}
+&f_{\gi 3}^{\gi 1}-&f_{\gi 0}^{\gi 2}
-&f_{\gi 1}^{\gi 3}
-&f_{\gi 6}^{\gi 4}-&f_{\gi 7}^{\gi 5}
+&f_{\gi 4}^{\gi 6}+&f_{\gi 5}^{\gi 7}
\\
12f^{\gi{13}}=&
-f_{\gi 2}^{\gi 0}
-&5f_{\gi 3}^{\gi 1}-&f_{\gi 0}^{\gi 2}
-&f_{\gi 1}^{\gi 3}
-&f_{\gi 6}^{\gi 4}-&f_{\gi 7}^{\gi 5}
+&f_{\gi 4}^{\gi 6}+&f_{\gi 5}^{\gi 7}
\\
12f^{\gi{20}}=&
-f_{\gi 2}^{\gi 0}
+&f_{\gi 3}^{\gi 1}+&5f_{\gi 0}^{\gi 2}
-&f_{\gi 1}^{\gi 3}
-&f_{\gi 6}^{\gi 4}-&f_{\gi 7}^{\gi 5}
+&f_{\gi 4}^{\gi 6}+&f_{\gi 5}^{\gi 7}
\\
-12f^{\gi{31}}=&
-f_{\gi 2}^{\gi 0}
+&f_{\gi 3}^{\gi 1}-&f_{\gi 0}^{\gi 2}
+&5f_{\gi 1}^{\gi 3}
-&f_{\gi 6}^{\gi 4}-&f_{\gi 7}^{\gi 5}
+&f_{\gi 4}^{\gi 6}+&f_{\gi 5}^{\gi 7}
\\
-12f^{\gi{46}}=&
-f_{\gi 2}^{\gi 0}
+&f_{\gi 3}^{\gi 1}-&f_{\gi 0}^{\gi 2}
-&f_{\gi 1}^{\gi 3}
+&5f_{\gi 6}^{\gi 4}-&f_{\gi 7}^{\gi 5}
+&f_{\gi 4}^{\gi 6}+&f_{\gi 5}^{\gi 7}
\\
-12f^{\gi{57}}=&
-f_{\gi 2}^{\gi 0}
+&f_{\gi 3}^{\gi 1}-&f_{\gi 0}^{\gi 2}
-&f_{\gi 1}^{\gi 3}
-&f_{\gi 6}^{\gi 4}+&5f_{\gi 7}^{\gi 5}
+&f_{\gi 4}^{\gi 6}+&f_{\gi 5}^{\gi 7}
\\
12f^{\gi{64}}=&
-f_{\gi 2}^{\gi 0}
+&f_{\gi 3}^{\gi 1}-&f_{\gi 0}^{\gi 2}
-&f_{\gi 1}^{\gi 3}
-&f_{\gi 6}^{\gi 4}-&f_{\gi 7}^{\gi 5}
-&5f_{\gi 4}^{\gi 6}+&f_{\gi 5}^{\gi 7}
\\
12f^{\gi{75}}=&
-f_{\gi 2}^{\gi 0}
+&f_{\gi 3}^{\gi 1}-&f_{\gi 0}^{\gi 2}
-&f_{\gi 1}^{\gi 3}
-&f_{\gi 6}^{\gi 4}-&f_{\gi 7}^{\gi 5}
+&f_{\gi 4}^{\gi 6}-&5f_{\gi 5}^{\gi 7}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion, 2, 3}
\left\{
\begin{array}{r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
-12f^{\gi{03}}=&
5f_{\gi 3}^{\gi 0}
-&f_{\gi 2}^{\gi 1}+&f_{\gi 1}^{\gi 2}
-&f_{\gi 0}^{\gi 3}
-&f_{\gi 7}^{\gi 4}+&f_{\gi 6}^{\gi 5}
-&f_{\gi 5}^{\gi 6}+&f_{\gi 4}^{\gi 7}
\\
-12f^{\gi{12}}=&
-f_{\gi 3}^{\gi 0}
+&5f_{\gi 2}^{\gi 1}+&f_{\gi 1}^{\gi 2}
-&f_{\gi 0}^{\gi 3}
-&f_{\gi 7}^{\gi 4}+&f_{\gi 6}^{\gi 5}
-&f_{\gi 5}^{\gi 6}+&f_{\gi 4}^{\gi 7}
\\
12f^{\gi{21}}=&
-f_{\gi 3}^{\gi 0}
-&f_{\gi 2}^{\gi 1}-&5f_{\gi 1}^{\gi 2}
-&f_{\gi 0}^{\gi 3}
-&f_{\gi 7}^{\gi 4}+&f_{\gi 6}^{\gi 5}
-&f_{\gi 5}^{\gi 6}+&f_{\gi 4}^{\gi 7}
\\
12f^{\gi{30}}=&
-f_{\gi 3}^{\gi 0}
-&f_{\gi 2}^{\gi 1}+&f_{\gi 1}^{\gi 2}
+&5f_{\gi 0}^{\gi 3}
-&f_{\gi 7}^{\gi 4}+&f_{\gi 6}^{\gi 5}
-&f_{\gi 5}^{\gi 6}+&f_{\gi 4}^{\gi 7}
\\
-12f^{\gi{47}}=&
-f_{\gi 3}^{\gi 0}
-&f_{\gi 2}^{\gi 1}+&f_{\gi 1}^{\gi 2}
-&f_{\gi 0}^{\gi 3}
+&5f_{\gi 7}^{\gi 4}+&f_{\gi 6}^{\gi 5}
-&f_{\gi 5}^{\gi 6}+&f_{\gi 4}^{\gi 7}
\\
12f^{\gi{56}}=&
-f_{\gi 3}^{\gi 0}
-&f_{\gi 2}^{\gi 1}+&f_{\gi 1}^{\gi 2}
-&f_{\gi 0}^{\gi 3}
-&f_{\gi 7}^{\gi 4}-&5f_{\gi 6}^{\gi 5}
-&f_{\gi 5}^{\gi 6}+&f_{\gi 4}^{\gi 7}
\\
-12f^{\gi{65}}=&
-f_{\gi 3}^{\gi 0}
-&f_{\gi 2}^{\gi 1}+&f_{\gi 1}^{\gi 2}
-&f_{\gi 0}^{\gi 3}
-&f_{\gi 7}^{\gi 4}+&f_{\gi 6}^{\gi 5}
+&5f_{\gi 5}^{\gi 6}+&f_{\gi 4}^{\gi 7}
\\
12f^{\gi{74}}=&
-f_{\gi 3}^{\gi 0}
-&f_{\gi 2}^{\gi 1}+&f_{\gi 1}^{\gi 2}
-&f_{\gi 0}^{\gi 3}
-&f_{\gi 7}^{\gi 4}+&f_{\gi 6}^{\gi 5}
-&f_{\gi 5}^{\gi 6}-&5f_{\gi 4}^{\gi 7}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion, 2, 4}
\left\{
\begin{array}{r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
-12f^{\gi{04}}=&
5f_{\gi 4}^{\gi 0}
+&f_{\gi 5}^{\gi 1}+&f_{\gi 6}^{\gi 2}
+&f_{\gi 7}^{\gi 3}
-&f_{\gi 0}^{\gi 4}-&f_{\gi 1}^{\gi 5}
-&f_{\gi 2}^{\gi 6}-&f_{\gi 3}^{\gi 7}
\\
12f^{\gi{15}}=&
-f_{\gi 4}^{\gi 0}
-&5f_{\gi 5}^{\gi 1}+&f_{\gi 6}^{\gi 2}
+&f_{\gi 7}^{\gi 3}
-&f_{\gi 0}^{\gi 4}-&f_{\gi 1}^{\gi 5}
-&f_{\gi 2}^{\gi 6}-&f_{\gi 3}^{\gi 7}
\\
12f^{\gi{26}}=&
-f_{\gi 4}^{\gi 0}
+&f_{\gi 5}^{\gi 1}-&5f_{\gi 6}^{\gi 2}
+&f_{\gi 7}^{\gi 3}
-&f_{\gi 0}^{\gi 4}-&f_{\gi 1}^{\gi 5}
-&f_{\gi 2}^{\gi 6}-&f_{\gi 3}^{\gi 7}
\\
12f^{\gi{37}}=&
-f_{\gi 4}^{\gi 0}
+&f_{\gi 5}^{\gi 1}+&f_{\gi 6}^{\gi 2}
-&5f_{\gi 7}^{\gi 3}
-&f_{\gi 0}^{\gi 4}-&f_{\gi 1}^{\gi 5}
-&f_{\gi 2}^{\gi 6}-&f_{\gi 3}^{\gi 7}
\\
12f^{\gi{40}}=&
-f_{\gi 4}^{\gi 0}
+&f_{\gi 5}^{\gi 1}+&f_{\gi 6}^{\gi 2}
+&f_{\gi 7}^{\gi 3}
+&5f_{\gi 0}^{\gi 4}-&f_{\gi 1}^{\gi 5}
-&f_{\gi 2}^{\gi 6}-&f_{\gi 3}^{\gi 7}
\\
-12f^{\gi{51}}=&
-f_{\gi 4}^{\gi 0}
+&f_{\gi 5}^{\gi 1}+&f_{\gi 6}^{\gi 2}
+&f_{\gi 7}^{\gi 3}
-&f_{\gi 0}^{\gi 4}+&5f_{\gi 1}^{\gi 5}
-&f_{\gi 2}^{\gi 6}-&f_{\gi 3}^{\gi 7}
\\
-12f^{\gi{62}}=&
-f_{\gi 4}^{\gi 0}
+&f_{\gi 5}^{\gi 1}+&f_{\gi 6}^{\gi 2}
+&f_{\gi 7}^{\gi 3}
-&f_{\gi 0}^{\gi 4}-&f_{\gi 1}^{\gi 5}
+&5f_{\gi 2}^{\gi 6}-&f_{\gi 3}^{\gi 7}
\\
-12f^{\gi{73}}=&
-f_{\gi 4}^{\gi 0}
+&f_{\gi 5}^{\gi 1}+&f_{\gi 6}^{\gi 2}
+&f_{\gi 7}^{\gi 3}
-&f_{\gi 0}^{\gi 4}-&f_{\gi 1}^{\gi 5}
-&f_{\gi 2}^{\gi 6}+&5f_{\gi 3}^{\gi 7}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion, 2, 5}
\left\{
\begin{array}{r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
-12f^{\gi{05}}=&
5f_{\gi 5}^{\gi 0}
-&f_{\gi 4}^{\gi 1}+&f_{\gi 7}^{\gi 2}
-&f_{\gi 6}^{\gi 3}
+&f_{\gi 1}^{\gi 4}-&f_{\gi 0}^{\gi 5}
+&f_{\gi 3}^{\gi 6}-&f_{\gi 2}^{\gi 7}
\\
-12f^{\gi{14}}=&
-f_{\gi 5}^{\gi 0}
+&5f_{\gi 4}^{\gi 1}+&f_{\gi 7}^{\gi 2}
-&f_{\gi 6}^{\gi 3}
+&f_{\gi 1}^{\gi 4}-&f_{\gi 0}^{\gi 5}
+&f_{\gi 3}^{\gi 6}-&f_{\gi 2}^{\gi 7}
\\
12f^{\gi{27}}=&
-f_{\gi 5}^{\gi 0}
-&f_{\gi 4}^{\gi 1}-&5f_{\gi 7}^{\gi 2}
-&f_{\gi 6}^{\gi 3}
+&f_{\gi 1}^{\gi 4}-&f_{\gi 0}^{\gi 5}
+&f_{\gi 3}^{\gi 6}-&f_{\gi 2}^{\gi 7}
\\
-12f^{\gi{36}}=&
-f_{\gi 5}^{\gi 0}
-&f_{\gi 4}^{\gi 1}+&f_{\gi 7}^{\gi 2}
+&5f_{\gi 6}^{\gi 3}
+&f_{\gi 1}^{\gi 4}-&f_{\gi 0}^{\gi 5}
+&f_{\gi 3}^{\gi 6}-&f_{\gi 2}^{\gi 7}
\\
12f^{\gi{41}}=&
-f_{\gi 5}^{\gi 0}
-&f_{\gi 4}^{\gi 1}+&f_{\gi 7}^{\gi 2}
-&f_{\gi 6}^{\gi 3}
-&5f_{\gi 1}^{\gi 4}-&f_{\gi 0}^{\gi 5}
+&f_{\gi 3}^{\gi 6}-&f_{\gi 2}^{\gi 7}
\\
12f^{\gi{50}}=&
-f_{\gi 5}^{\gi 0}
-&f_{\gi 4}^{\gi 1}+&f_{\gi 7}^{\gi 2}
-&f_{\gi 6}^{\gi 3}
+&f_{\gi 1}^{\gi 4}+&5f_{\gi 0}^{\gi 5}
+&f_{\gi 3}^{\gi 6}-&f_{\gi 2}^{\gi 7}
\\
12f^{\gi{63}}=&
-f_{\gi 5}^{\gi 0}
-&f_{\gi 4}^{\gi 1}+&f_{\gi 7}^{\gi 2}
-&f_{\gi 6}^{\gi 3}
+&f_{\gi 1}^{\gi 4}-&f_{\gi 0}^{\gi 5}
-&5f_{\gi 3}^{\gi 6}-&f_{\gi 2}^{\gi 7}
\\
12f^{\gi{72}}=&
-f_{\gi 5}^{\gi 0}
-&f_{\gi 4}^{\gi 1}+&f_{\gi 7}^{\gi 2}
-&f_{\gi 6}^{\gi 3}
+&f_{\gi 1}^{\gi 4}-&f_{\gi 0}^{\gi 5}
+&f_{\gi 3}^{\gi 6}+&5f_{\gi 2}^{\gi 7}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion, 2, 6}
\left\{
\begin{array}{r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
-12f^{\gi{06}}=&
5f_{\gi 6}^{\gi 0}
-&f_{\gi 7}^{\gi 1}-&f_{\gi 4}^{\gi 2}
+&f_{\gi 5}^{\gi 3}
+&f_{\gi 2}^{\gi 4}-&f_{\gi 3}^{\gi 5}
-&f_{\gi 0}^{\gi 6}+&f_{\gi 1}^{\gi 7}
\\
-12f^{\gi{17}}=&
-f_{\gi 6}^{\gi 0}
+&5f_{\gi 7}^{\gi 1}-&f_{\gi 4}^{\gi 2}
+&f_{\gi 5}^{\gi 3}
+&f_{\gi 2}^{\gi 4}-&f_{\gi 3}^{\gi 5}
-&f_{\gi 0}^{\gi 6}+&f_{\gi 1}^{\gi 7}
\\
-12f^{\gi{24}}=&
-f_{\gi 6}^{\gi 0}
-&f_{\gi 7}^{\gi 1}+&5f_{\gi 4}^{\gi 2}
+&f_{\gi 5}^{\gi 3}
+&f_{\gi 2}^{\gi 4}-&f_{\gi 3}^{\gi 5}
-&f_{\gi 0}^{\gi 6}+&f_{\gi 1}^{\gi 7}
\\
12f^{\gi{35}}=&
-f_{\gi 6}^{\gi 0}
-&f_{\gi 7}^{\gi 1}-&f_{\gi 4}^{\gi 2}
-&5f_{\gi 5}^{\gi 3}
+&f_{\gi 2}^{\gi 4}-&f_{\gi 3}^{\gi 5}
-&f_{\gi 0}^{\gi 6}+&f_{\gi 1}^{\gi 7}
\\
12f^{\gi{42}}=&
-f_{\gi 6}^{\gi 0}
-&f_{\gi 7}^{\gi 1}-&f_{\gi 4}^{\gi 2}
+&f_{\gi 5}^{\gi 3}
-&5f_{\gi 2}^{\gi 4}-&f_{\gi 3}^{\gi 5}
-&f_{\gi 0}^{\gi 6}+&f_{\gi 1}^{\gi 7}
\\
-12f^{\gi{53}}=&
-f_{\gi 6}^{\gi 0}
-&f_{\gi 7}^{\gi 1}-&f_{\gi 4}^{\gi 2}
+&f_{\gi 5}^{\gi 3}
+&f_{\gi 2}^{\gi 4}+&5f_{\gi 3}^{\gi 5}
-&f_{\gi 0}^{\gi 6}+&f_{\gi 1}^{\gi 7}
\\
12f^{\gi{60}}=&
-f_{\gi 6}^{\gi 0}
-&f_{\gi 7}^{\gi 1}-&f_{\gi 4}^{\gi 2}
+&f_{\gi 5}^{\gi 3}
+&f_{\gi 2}^{\gi 4}-&f_{\gi 3}^{\gi 5}
+&5f_{\gi 0}^{\gi 6}+&f_{\gi 1}^{\gi 7}
\\
12f^{\gi{71}}=&
-f_{\gi 6}^{\gi 0}
-&f_{\gi 7}^{\gi 1}-&f_{\gi 4}^{\gi 2}
+&f_{\gi 5}^{\gi 3}
+&ff_{\gi 2}^{\gi 4}-&f_{\gi 3}^{\gi 5}
-&f_{\gi 0}^{\gi 6}-&5f_{\gi 1}^{\gi 7}
\end{array}
\right.
\end{equation}
\begin{equation}
\label{eq: octonion, 2, 7}
\left\{
\begin{array}{r@{}r@{}r@{}r@{}r@{}r@{}r@{}r@{}r}
-12f^{\gi{07}}=&
5f_{\gi 7}^{\gi 0}
+&f_{\gi 6}^{\gi 1}-&f_{\gi 5}^{\gi 2}
-&f_{\gi 4}^{\gi 3}
+&f_{\gi 3}^{\gi 4}+&f_{\gi 2}^{\gi 5}
-&f_{\gi 1}^{\gi 6}-&f_{\gi 0}^{\gi 7}
\\
12f^{\gi{16}}=&
-f_{\gi 7}^{\gi 0}
-&5f_{\gi 6}^{\gi 1}-&f_{\gi 5}^{\gi 2}
-&f_{\gi 4}^{\gi 3}
+&f_{\gi 3}^{\gi 4}+&f_{\gi 2}^{\gi 5}
-&f_{\gi 1}^{\gi 6}-&f_{\gi 0}^{\gi 7}
\\
-12f^{\gi{25}}=&
-f_{\gi 7}^{\gi 0}
+&f_{\gi 6}^{\gi 1}+&5f_{\gi 5}^{\gi 2}
-&f_{\gi 4}^{\gi 3}
+&f_{\gi 3}^{\gi 4}+&f_{\gi 2}^{\gi 5}
-&f_{\gi 1}^{\gi 6}-&f_{\gi 0}^{\gi 7}
\\
-12f^{\gi{34}}=&
-f_{\gi 7}^{\gi 0}
+&f_{\gi 6}^{\gi 1}-&f_{\gi 5}^{\gi 2}
+&5f_{\gi 4}^{\gi 3}
+&f_{\gi 3}^{\gi 4}+&f_{\gi 2}^{\gi 5}
-&f_{\gi 1}^{\gi 6}-&f_{\gi 0}^{\gi 7}
\\
12f^{\gi{43}}=&
-f_{\gi 7}^{\gi 0}
+&f_{\gi 6}^{\gi 1}-&f_{\gi 5}^{\gi 2}
-&f_{\gi 4}^{\gi 3}
-&5f_{\gi 3}^{\gi 4}+&f_{\gi 2}^{\gi 5}
-&f_{\gi 1}^{\gi 6}-&f_{\gi 0}^{\gi 7}
\\
12f^{\gi{52}}=&
-f_{\gi 7}^{\gi 0}
+&f_{\gi 6}^{\gi 1}-&f_{\gi 5}^{\gi 2}
-&f_{\gi 4}^{\gi 3}
+&f_{\gi 3}^{\gi 4}-&5f_{\gi 2}^{\gi 5}
-&f_{\gi 1}^{\gi 6}-&f_{\gi 0}^{\gi 7}
\\
-12f^{\gi{61}}=&
-f_{\gi 7}^{\gi 0}
+&f_{\gi 6}^{\gi 1}-&f_{\gi 5}^{\gi 2}
-&f_{\gi 4}^{\gi 3}
+&f_{\gi 3}^{\gi 4}+&f_{\gi 2}^{\gi 5}
+&5f_{\gi 1}^{\gi 6}-&f_{\gi 0}^{\gi 7}
\\
12f^{\gi{70}}&
-f_{\gi 7}^{\gi 0}
+&f_{\gi 6}^{\gi 1}-&f_{\gi 5}^{\gi 2}
-&f_{\gi 4}^{\gi 3}
+&f_{\gi 3}^{\gi 4}+&f_{\gi 2}^{\gi 5}
-&f_{\gi 1}^{\gi 6}+&5f_{\gi 0}^{\gi 7}
\end{array}
\right.
\end{equation}
}
{octonion, 2}

\DefEquation
{
\begin{matrix}
f_{\gi 0}^{\gi 0}=1&
f_{\gi 1}^{\gi 1}=f_{\gi 2}^{\gi 2}=f_{\gi 3}^{\gi 3}=
f_{\gi 4}^{\gi 4}=f_{\gi 5}^{\gi 5}=f_{\gi 6}^{\gi 6}=
f_{\gi 7}^{\gi 7}=-1
\end{matrix}
}
{octonion conjugation, 1}

\DefEquation
{
f^{\gi{00}}=
f^{\gi{11}}=
f^{\gi{22}}=
f^{\gi{33}}=
f^{\gi{44}}=
f^{\gi{55}}=
f^{\gi{66}}=
f^{\gi{77}}=
-\frac 16
}
{octonion conjugation, 2}

\DefEq
{
\begin{align}
A&=FB
\label{eq: octonion, 3, B->A}
\\
B&=F^{-1}A
\label{eq: octonion, 3, A->B}
\end{align}
}
{octonion, 3}

\DefEq
{
\[
A=
\left(
\begin{array}{rrrrrrrr}
f_{\gi 0}^{\gi 0}
&
f_{\gi 1}^{\gi 0}
&
f_{\gi 2}^{\gi 0}
&
f_{\gi 3}^{\gi 0}
&
f_{\gi 4}^{\gi 0}
&
f_{\gi 5}^{\gi 0}
&
f_{\gi 6}^{\gi 0}
&
f_{\gi 7}^{\gi 0}
\\
f_{\gi 1}^{\gi 1}
&
-f_{\gi 0}^{\gi 1}
&
f_{\gi 3}^{\gi 1}
&
-f_{\gi 2}^{\gi 1}
&
f_{\gi 5}^{\gi 1}
&
-f_{\gi 4}^{\gi 1}
&
-f_{\gi 7}^{\gi 1}
&
f_{\gi 6}^{\gi 1}
\\
f_{\gi 2}^{\gi 2}
&
-f_{\gi 3}^{\gi 2}
&
-f_{\gi 0}^{\gi 2}
&
f_{\gi 1}^{\gi 2}
&
f_{\gi 6}^{\gi 2}
&
f_{\gi 7}^{\gi 2}
&
-f_{\gi 4}^{\gi 2}
&
-f_{\gi 5}^{\gi 2}
\\
f_{\gi 3}^{\gi 3}
&
f_{\gi 2}^{\gi 3}
&
-f_{\gi 1}^{\gi 3}
&
-f_{\gi 0}^{\gi 3}
&
f_{\gi 7}^{\gi 3}
&
-f_{\gi 6}^{\gi 3}
&
f_{\gi 5}^{\gi 3}
&
-f_{\gi 4}^{\gi 3}
\\
f_{\gi 4}^{\gi 4}
&
-f_{\gi 5}^{\gi 4}
&
-f_{\gi 6}^{\gi 4}
&
-f_{\gi 7}^{\gi 4}
&
-f_{\gi 0}^{\gi 4}
&
f_{\gi 1}^{\gi 4}
&
f_{\gi 2}^{\gi 4}
&
f_{\gi 3}^{\gi 4}
\\
f_{\gi 5}^{\gi 5}
&
f_{\gi 4}^{\gi 5}
&
-f_{\gi 7}^{\gi 5}
&
f_{\gi 6}^{\gi 5}
&
-f_{\gi 1}^{\gi 5}
&
-f_{\gi 0}^{\gi 5}
&
-f_{\gi 3}^{\gi 5}
&
f_{\gi 2}^{\gi 5}
\\
f_{\gi 6}^{\gi 6}
&
f_{\gi 7}^{\gi 6}
&
f_{\gi 4}^{\gi 6}
&
-f_{\gi 5}^{\gi 6}
&
-f_{\gi 2}^{\gi 6}
&
f_{\gi 3}^{\gi 6}
&
-f_{\gi 0}^{\gi 6}
&
-f_{\gi 1}^{\gi 6}
\\
f_{\gi 7}^{\gi 7}
&
-f_{\gi 6}^{\gi 7}
&
f_{\gi 5}^{\gi 7}
&
f_{\gi 4}^{\gi 7}
&
-f_{\gi 3}^{\gi 7}
&
-f_{\gi 2}^{\gi 7}
&
f_{\gi 1}^{\gi 7}
&
-f_{\gi 0}^{\gi 7}
\end{array}
\right)
\]
\[
B=
\left(
\begin{array}{rrrrrrrr}
f^{\gi{00}}
&
-f^{\gi{01}}
&
-f^{\gi{02}}
&
-f^{\gi{03}}
&
-f^{\gi{04}}
&
-f^{\gi{05}}
&
-f^{\gi{06}}
&
-f^{\gi{07}}
\\
f^{\gi{11}}
&
f^{\gi{10}}
&
f^{\gi{13}}
&
-f^{\gi{12}}
&
f^{\gi{15}}
&
-f^{\gi{14}}
&
-f^{\gi{17}}
&
f^{\gi{16}}
\\
f^{\gi{22}}
&
-f^{\gi{23}}
&
f^{\gi{20}}
&
f^{\gi{21}}
&
f^{\gi{26}}
&
f^{\gi{27}}
&
-f^{\gi{24}}
&
-f^{\gi{25}}
\\
f^{\gi{33}}
&
f^{\gi{32}}
&
-f^{\gi{31}}
&
f^{\gi{30}}
&
f^{\gi{37}}
&
-f^{\gi{36}}
&
f^{\gi{35}}
&
-f^{\gi{34}}
\\
f^{\gi{44}}
&
-f^{\gi{45}}
&
-f^{\gi{46}}
&
-f^{\gi{47}}
&
f^{\gi{40}}
&
f^{\gi{41}}
&
f^{\gi{42}}
&
f^{\gi{43}}
\\
f^{\gi{55}}
&
f^{\gi{54}}
&
-f^{\gi{57}}
&
f^{\gi{56}}
&
-f^{\gi{51}}
&
f^{\gi{50}}
&
-f^{\gi{53}}
&
f^{\gi{52}}
\\
f^{\gi{66}}
&
f^{\gi{67}}
&
f^{\gi{64}}
&
-f^{\gi{65}}
&
-f^{\gi{62}}
&
f^{\gi{63}}
&
f^{\gi{60}}
&
-f^{\gi{61}}
\\
f^{\gi{77}}
&
-f^{\gi{76}}
&
f^{\gi{75}}
&
f^{\gi{74}}
&
-f^{\gi{73}}
&
-f^{\gi{72}}
&
f^{\gi{71}}
&
f^{\gi{70}}
\end{array}
\right)
\]
\[
F=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\end{array}
\right)
\]
\[
F^{-1}=
\frac 1{12}
\left(
\begin{array}{rrrrrrrr}
5&1&1&1&1&1&1&1
\\
-1&-5&1&1&1&1&1&1
\\
-1&1&-5&1&1&1&1&1
\\
-1&1&1&-5&1&1&1&1
\\
-1&1&1&1&-5&1&1&1
\\
-1&1&1&1&1&-5&1&1
\\
-1&1&1&1&1&1&-5&1
\\
-1&1&1&1&1&1&1&-5
\end{array}
\right)
\]
}
{octonion, 3F}

\DefEq
{
\begin{align*}
\left(
\begin{array}{r}
-f_{\gi 0}^{\gi 1}
\\
f_{\gi 1}^{\gi 0}
\\
f_{\gi 2}^{\gi 3}
\\
-f_{\gi 3}^{\gi 2}
\\
f_{\gi 4}^{\gi 5}
\\
-f_{\gi 5}^{\gi 4}
\\
-f_{\gi 6}^{\gi 7}
\\
f_{\gi 7}^{\gi 6}
\end{array}
\right)
&=
\left(
\begin{array}{rrrrrrrr}
-1&-1&-1&1&-1&1&1&-1
\\
-1&-1&1&-1&1&-1&-1&1
\\
-1&1&-1&-1&-1&1&1&-1
\\
-1&1&1&1&-1&1&1&-1
\\
-1&1&-1&1&-1&-1&1&-1
\\
-1&1&-1&1&1&1&1&-1
\\
-1&1&-1&1&-1&1&1&1
\\
-1&1&-1&1&-1&1&-1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{01}}
\\
f^{\gi{10}}
\\
f^{\gi{23}}
\\
f^{\gi{32}}
\\
f^{\gi{45}}
\\
f^{\gi{54}}
\\
f^{\gi{67}}
\\
f^{\gi{76}}
\end{array}
\right)
\\
&=
\left(
\begin{array}{rrrrrrrr}
1&-1&1&1&1&1&1&1
\\
1&-1&-1&-1&-1&-1&-1&-1
\\
1&1&1&-1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&1&1&-1
\\
1&1&1&1&1&1&-1&1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{01}}
\\
f^{\gi{10}}
\\
-f^{\gi{23}}
\\
f^{\gi{32}}
\\
-f^{\gi{45}}
\\
f^{\gi{54}}
\\
f^{\gi{67}}
\\
-f^{\gi{76}}
\end{array}
\right)
\end{align*}
\begin{equation}
\label{eq: octonion, 3, 1}
\left(
\begin{array}{r}
f_{\gi 1}^{\gi 0}
\\
-f_{\gi 0}^{\gi 1}
\\
-f_{\gi 3}^{\gi 2}
\\
f_{\gi 2}^{\gi 3}
\\
-f_{\gi 5}^{\gi 4}
\\
f_{\gi 4}^{\gi 5}
\\
f_{\gi 7}^{\gi 6}
\\
-f_{\gi 6}^{\gi 7}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{01}}
\\
f^{\gi{10}}
\\
-f^{\gi{23}}
\\
f^{\gi{32}}
\\
-f^{\gi{45}}
\\
f^{\gi{54}}
\\
f^{\gi{67}}
\\
-f^{\gi{76}}
\end{array}
\right)
\end{equation}
}
{octonion, 3, 1}

\DefEq
{
\begin{align*}
\left(
\begin{array}{r}
-f_{\gi 0}^{\gi 2}
\\
-f_{\gi 1}^{\gi 3}
\\
f_{\gi 2}^{\gi 0}
\\
f_{\gi 3}^{\gi 1}
\\
f_{\gi 4}^{\gi 6}
\\
f_{\gi 5}^{\gi 7}
\\
-f_{\gi 6}^{\gi 4}
\\
-f_{\gi 7}^{\gi 5}
\end{array}
\right)
&=
\left(
\begin{array}{rrrrrrrr}
-1&1&-1&-1&-1&-1&1&1
\\
-1&1&1&1&-1&-1&1&1
\\
-1&-1&-1&1&1&1&-1&-1
\\
-1&-1&1&-1&-1&-1&1&1
\\
-1&1&1&-1&-1&-1&-1&1
\\
-1&1&1&-1&-1&-1&1&-1
\\
-1&1&1&-1&1&-1&1&1
\\
-1&1&1&-1&-1&1&1&1
\end{array}
\right)
\begin{pmatrix}
f^{\gi{02}}
\\
f^{\gi{13}}
\\
f^{\gi{20}}
\\
f^{\gi{31}}
\\
f^{\gi{46}}
\\
f^{\gi{57}}
\\
f^{\gi{64}}
\\
f^{\gi{75}}
\end{pmatrix}
\\
&=
\left(
\begin{array}{rrrrrrrr}
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{02}}
\\
f^{\gi{13}}
\\
f^{\gi{20}}
\\
-f^{\gi{31}}
\\
-f^{\gi{46}}
\\
-f^{\gi{57}}
\\
f^{\gi{64}}
\\
f^{\gi{75}}
\end{array}
\right)
\end{align*}
\begin{equation}
\left(
\begin{array}{r}
f_{\gi 2}^{\gi 0}
\\
f_{\gi 3}^{\gi 1}
\\
-f_{\gi 0}^{\gi 2}
\\
-f_{\gi 1}^{\gi 3}
\\
-f_{\gi 6}^{\gi 4}
\\
-f_{\gi 7}^{\gi 5}
\\
f_{\gi 4}^{\gi 6}
\\
f_{\gi 5}^{\gi 7}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{02}}
\\
f^{\gi{13}}
\\
f^{\gi{20}}
\\
-f^{\gi{31}}
\\
-f^{\gi{46}}
\\
-f^{\gi{57}}
\\
f^{\gi{64}}
\\
f^{\gi{75}}
\end{array}
\right)
\label{eq: octonion, 3, 2}
\end{equation}
}
{octonion, 3, 2}

\DefEq
{
\begin{align*}
\left(
\begin{array}{r}
-f_{\gi 0}^{\gi 3}
\\
f_{\gi 1}^{\gi 2}
\\
-f_{\gi 2}^{\gi 1}
\\
f_{\gi 3}^{\gi 0}
\\
f_{\gi 4}^{\gi 7}
\\
-f_{\gi 5}^{\gi 6}
\\
f_{\gi 6}^{\gi 5}
\\
-f_{\gi 7}^{\gi 4}
\end{array}
\right)
&=
\left(
\begin{array}{rrrrrrrr}
-1&-1&1&-1&-1&1&-1&1
\\
-1&-1&-1&1&-1&1&-1&1
\\
-1&1&1&1&-1&1&-1&1
\\
-1&1&-1&-1&1&-1&1&-1
\\
-1&-1&1&1&-1&1&-1&-1
\\
-1&-1&1&1&-1&1&1&1
\\
-1&-1&1&1&-1&-1&-1&1
\\
-1&-1&1&1&1&1&-1&1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{03}}
\\
f^{\gi{12}}
\\
f^{\gi{21}}
\\
f^{\gi{30}}
\\
f^{\gi{47}}
\\
f^{\gi{56}}
\\
f^{\gi{65}}
\\
f^{\gi{74}}
\end{array}
\right)
\\
&=
\left(
\begin{array}{rrrrrrrr}
1&1&1&-1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&-1&1&1&1&1&1&1
\\
1&-1&-1&-1&-1&-1&-1&-1
\\
1&1&1&1&1&1&1&-1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&-1&1&1&1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{03}}
\\
-f^{\gi{12}}
\\
f^{\gi{21}}
\\
f^{\gi{30}}
\\
-f^{\gi{47}}
\\
f^{\gi{56}}
\\
-f^{\gi{65}}
\\
f^{\gi{74}}
\end{array}
\right)
\end{align*}
\begin{equation}
\left(
\begin{array}{r}
f_{\gi 3}^{\gi 0}
\\
-f_{\gi 2}^{\gi 1}
\\
f_{\gi 1}^{\gi 2}
\\
-f_{\gi 0}^{\gi 3}
\\
-f_{\gi 7}^{\gi 4}
\\
f_{\gi 6}^{\gi 5}
\\
-f_{\gi 5}^{\gi 6}
\\
f_{\gi 4}^{\gi 7}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{03}}
\\
-f^{\gi{12}}
\\
f^{\gi{21}}
\\
f^{\gi{30}}
\\
-f^{\gi{47}}
\\
f^{\gi{56}}
\\
-f^{\gi{65}}
\\
f^{\gi{74}}
\end{array}
\right)
\label{eq: octonion, 3, 3}
\end{equation}
}
{octonion, 3, 3}

\DefEq
{
\begin{align*}
\left(
\begin{array}{r}
-f_{\gi 0}^{\gi 4}
\\
-f_{\gi 1}^{\gi 5}
\\
-f_{\gi 2}^{\gi 6}
\\
-f_{\gi 3}^{\gi 7}
\\
f_{\gi 4}^{\gi 0}
\\
f_{\gi 5}^{\gi 1}
\\
f_{\gi 6}^{\gi 2}
\\
f_{\gi 7}^{\gi 3}
\end{array}
\right)
&=
\left(
\begin{array}{rrrrrrrr}
-1&1&1&1&-1&-1&-1&-1
\\
-1&1&1&1&1&1&-1&-1
\\
-1&1&1&1&1&-1&1&-1
\\
-1&1&1&1&1&-1&-1&1
\\
-1&-1&-1&-1&-1&1&1&1
\\
-1&-1&1&1&1&-1&-1&-1
\\
-1&1&-1&1&1&-1&-1&-1
\\
-1&1&1&-1&1&-1&-1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{04}}
\\
f^{\gi{15}}
\\
f^{\gi{26}}
\\
f^{\gi{37}}
\\
f^{\gi{40}}
\\
f^{\gi{51}}
\\
f^{\gi{62}}
\\
f^{\gi{73}}
\end{array}
\right)
\\
&=
\left(
\begin{array}{rrrrrrrr}
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\\
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{04}}
\\
f^{\gi{15}}
\\
f^{\gi{26}}
\\
f^{\gi{37}}
\\
f^{\gi{40}}
\\
-f^{\gi{51}}
\\
-f^{\gi{62}}
\\
-f^{\gi{73}}
\end{array}
\right)
\end{align*}
\begin{equation}
\begin{pmatrix}
f_{\gi 4}^{\gi 0}
\\
f_{\gi 5}^{\gi 1}
\\
f_{\gi 6}^{\gi 2}
\\
f_{\gi 7}^{\gi 3}
\\
-f_{\gi 0}^{\gi 4}
\\
-f_{\gi 1}^{\gi 5}
\\
-f_{\gi 2}^{\gi 6}
\\
-f_{\gi 3}^{\gi 7}
\end{pmatrix}
=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\end{array}
\right)
\begin{pmatrix}
-f^{\gi{04}}
\\
f^{\gi{15}}
\\
f^{\gi{26}}
\\
f^{\gi{37}}
\\
f^{\gi{40}}
\\
-f^{\gi{51}}
\\
-f^{\gi{62}}
\\
-f^{\gi{73}}
\end{pmatrix}
\label{eq: octonion, 3, 4}
\end{equation}
}
{octonion, 3, 4}

\DefEq
{
\begin{align*}
\left(
\begin{array}{r}
-f_{\gi 0}^{\gi 5}
\\
f_{\gi 1}^{\gi 4}
\\
-f_{\gi 2}^{\gi 7}
\\
f_{\gi 3}^{\gi 6}
\\
-f_{\gi 4}^{\gi 1}
\\
f_{\gi 5}^{\gi 0}
\\
-f_{\gi 6}^{\gi 3}
\\
f_{\gi 7}^{\gi 2}
\end{array}
\right)
&=
\left(
\begin{array}{rrrrrrrr}
-1&-1&1&-1&1&-1&1&-1
\\
-1&-1&1&-1&-1&1&1&-1
\\
-1&-1&1&-1&1&1&1&1
\\
-1&-1&1&-1&1&1&-1&-1
\\
-1&1&1&-1&1&1&1&-1
\\
-1&1&-1&1&-1&-1&-1&1
\\
-1&-1&1&1&1&1&1&-1
\\
-1&-1&-1&-1&1&1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{05}}
\\
f^{\gi{14}}
\\
f^{\gi{27}}
\\
f^{\gi{36}}
\\
f^{\gi{41}}
\\
f^{\gi{50}}
\\
f^{\gi{63}}
\\
f^{\gi{72}}
\end{array}
\right)
\\
&=
\left(
\begin{array}{rrrrrrrr}
1&1&1&1&1&-1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&1&1&-1
\\
1&1&1&1&1&1&-1&1
\\
1&-1&1&1&1&1&1&1
\\
1&-1&-1&-1&-1&-1&-1&-1
\\
1&1&1&-1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{05}}
\\
-f^{\gi{14}}
\\
f^{\gi{27}}
\\
-f^{\gi{36}}
\\
f^{\gi{41}}
\\
f^{\gi{50}}
\\
f^{\gi{63}}
\\
-f^{\gi{72}}
\end{array}
\right)
\end{align*}
\begin{equation}
\left(
\begin{array}{r}
f_{\gi 5}^{\gi 0}
\\
-f_{\gi 4}^{\gi 1}
\\
f_{\gi 7}^{\gi 2}
\\
-f_{\gi 6}^{\gi 3}
\\
f_{\gi 1}^{\gi 4}
\\
-f_{\gi 0}^{\gi 5}
\\
f_{\gi 3}^{\gi 6}
\\
-f_{\gi 2}^{\gi 7}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{05}}
\\
-f^{\gi{14}}
\\
f^{\gi{27}}
\\
-f^{\gi{36}}
\\
f^{\gi{41}}
\\
f^{\gi{50}}
\\
f^{\gi{63}}
\\
-f^{\gi{72}}
\end{array}
\right)
\label{eq: octonion, 3, 5}
\end{equation}
}
{octonion, 3, 5}

\DefEq
{
\begin{align*}
\left(
\begin{array}{r}
-f_{\gi 0}^{\gi 6}
\\
f_{\gi 1}^{\gi 7}
\\
f_{\gi 2}^{\gi 4}
\\
-f_{\gi 3}^{\gi 5}
\\
-f_{\gi 4}^{\gi 2}
\\
f_{\gi 5}^{\gi 3}
\\
f_{\gi 6}^{\gi 0}
\\
-f_{\gi 7}^{\gi 1}
\end{array}
\right)
&=
\left(
\begin{array}{rrrrrrrr}
-1&-1&-1&1&1&-1&-1&1
\\
-1&-1&-1&1&1&-1&1&-1
\\
-1&-1&-1&1&-1&-1&1&1
\\
-1&-1&-1&1&1&1&1&1
\\
-1&-1&1&1&1&-1&1&1
\\
-1&-1&-1&-1&1&-1&1&1
\\
-1&1&1&-1&-1&1&-1&-1
\\
-1&1&-1&1&1&-1&1&1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{06}}
\\
f^{\gi{17}}
\\
f^{\gi{24}}
\\
f^{\gi{35}}
\\
f^{\gi{42}}
\\
f^{\gi{53}}
\\
f^{\gi{60}}
\\
f^{\gi{71}}
\end{array}
\right)
\\
&=
\left(
\begin{array}{rrrrrrrr}
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{06}}
\\
-f^{\gi{17}}
\\
-f^{\gi{24}}
\\
f^{\gi{35}}
\\
f^{\gi{42}}
\\
-f^{\gi{53}}
\\
f^{\gi{60}}
\\
f^{\gi{71}}
\end{array}
\right)
\end{align*}
\begin{equation}
\left(
\begin{array}{r}
f_{\gi 6}^{\gi 0}
\\
-f_{\gi 7}^{\gi 1}
\\
-f_{\gi 4}^{\gi 2}
\\
f_{\gi 5}^{\gi 3}
\\
f_{\gi 2}^{\gi 4}
\\
-f_{\gi 3}^{\gi 5}
\\
-f_{\gi 0}^{\gi 6}
\\
f_{\gi 1}^{\gi 7}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{06}}
\\
-f^{\gi{17}}
\\
-f^{\gi{24}}
\\
f^{\gi{35}}
\\
f^{\gi{42}}
\\
-f^{\gi{53}}
\\
f^{\gi{60}}
\\
f^{\gi{71}}
\end{array}
\right)
\label{eq: octonion, 3, 6}
\end{equation}
}
{octonion, 3, 6}

\DefEq
{
\begin{align*}
\left(
\begin{array}{r}
-f_{\gi 0}^{\gi 7}
\\
-f_{\gi 1}^{\gi 6}
\\
f_{\gi 2}^{\gi 5}
\\
f_{\gi 3}^{\gi 4}
\\
-f_{\gi 4}^{\gi 3}
\\
-f_{\gi 5}^{\gi 2}
\\
f_{\gi 6}^{\gi 1}
\\
f_{\gi 7}^{\gi 0}
\end{array}
\right)
&=
\left(
\begin{array}{rrrrrrrr}
-1&1&-1&-1&1&1&-1&-1
\\
-1&1&-1&-1&1&1&1&1
\\
-1&1&-1&-1&1&-1&-1&1
\\
-1&1&-1&-1&-1&1&-1&1
\\
-1&1&-1&1&1&1&-1&1
\\
-1&1&1&-1&1&1&-1&1
\\
-1&-1&-1&-1&1&1&-1&1
\\
-1&-1&1&1&-1&-1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
f^{\gi{07}}
\\
f^{\gi{16}}
\\
f^{\gi{25}}
\\
f^{\gi{34}}
\\
f^{\gi{43}}
\\
f^{\gi{52}}
\\
f^{\gi{61}}
\\
f^{\gi{70}}
\end{array}
\right)
\\
&=
\left(
\begin{array}{rrrrrrrr}
1&1&1&1&1&1&1&-1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&-1&1&1&1&1&1&1
\\
1&-1&-1&-1&-1&-1&-1&-1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{07}}
\\
f^{\gi{16}}
\\
-f^{\gi{25}}
\\
-f^{\gi{34}}
\\
f^{\gi{43}}
\\
f^{\gi{52}}
\\
-f^{\gi{61}}
\\
f^{\gi{70}}
\end{array}
\right)
\end{align*}
\begin{equation}
\left(
\begin{array}{r}
f_{\gi 7}^{\gi 0}
\\
f_{\gi 6}^{\gi 1}
\\
-f_{\gi 5}^{\gi 2}
\\
-f_{\gi 4}^{\gi 3}
\\
f_{\gi 3}^{\gi 4}
\\
f_{\gi 2}^{\gi 5}
\\
-f_{\gi 1}^{\gi 6}
\\
-f_{\gi 0}^{\gi 7}
\end{array}
\right)
=
\left(
\begin{array}{rrrrrrrr}
1&-1&-1&-1&-1&-1&-1&-1
\\
1&-1&1&1&1&1&1&1
\\
1&1&-1&1&1&1&1&1
\\
1&1&1&-1&1&1&1&1
\\
1&1&1&1&-1&1&1&1
\\
1&1&1&1&1&-1&1&1
\\
1&1&1&1&1&1&-1&1
\\
1&1&1&1&1&1&1&-1
\end{array}
\right)
\left(
\begin{array}{r}
-f^{\gi{07}}
\\
f^{\gi{16}}
\\
-f^{\gi{25}}
\\
-f^{\gi{34}}
\\
f^{\gi{43}}
\\
f^{\gi{52}}
\\
-f^{\gi{61}}
\\
f^{\gi{70}}
\end{array}
\right)
\label{eq: octonion, 3, 7}
\end{equation}
}
{octonion, 3, 7}

\DefEquation
{
\begin{matrix}
\Vector e_{\gi 0}=1&\Vector e_{\gi 1}=i&
\Vector e_{\gi 2}=j&\Vector e_{\gi 3}=k
\\
\Vector e_{\gi 4}=-l&\Vector e_{\gi 5}=il&
\Vector e_{\gi 6}=jl&\Vector e_{\gi 7}=kl
\end{matrix}
